A bit-parallel tabu search algorithm for finding E($s^2$)-optimal and minimax-optimal supersaturated designs

We prove the equivalence of two-symbol supersaturated designs (SSDs) with $N$ (even) rows, $m$ columns, $s_{\rm max} = 4t +i$, where $i\in\{0,2\}$, $t \in \mathbb{Z}^{\geq 0}$ and resolvable incomplete block designs (RIBDs) whose any two blocks intersect in at most $(N+4t+i)/4$ points. Using this equivalence, we formulate the search for two-symbol E($s^2$)-optimal and minimax-optimal SSDs with $s_{\max} \in \{2,4,6\}$ as a search for RIBDs whose blocks intersect accordingly. This allows developing a bit-parallel tabu search (TS) algorithm. The TS algorithm found E($s^2$)-optimal and minimax-optimal SSDs achieving the sharpest known E($s^2$) lower bound with $s_{\max} \in \{2,4,6\}$ of sizes $(N,m)=(16,25), (16,26), (16,27), (18,23),(18,24),(18,25),(18,26),(18,27),(18, 28),$ $(18,29),(20,21),(22,22),(22,23),(24,24)$, and $(24,25)$. In each of these cases no such SSD could previously be found.

==> (inline-0) <==
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			-1& 1&-1&-1&-1&-1& 1&-1& 1&-1& 1& 1&-1& 1&-1& 1& 1& 1& 1&-1&-1&-1&-1&-1& 1\\
			1&-1& 1&-1&-1&-1& 1&-1&-1& 1&-1&-1&-1& 1&-1&-1& 1&-1& 1&-1& 1& 1&-1& 1&-1\\
			-1& 1& 1& 1& 1&-1&-1&-1& 1&-1&-1&-1& 1&-1& 1&-1& 1& 1&-1&-1& 1& 1&-1& 1& 1\\
			1&-1& 1&-1& 1& 1& 1&-1& 1& 1& 1& 1&-1&-1& 1& 1&-1& 1& 1& 1& 1& 1& 1& 1& 1\\
			-1& 1&-1& 1&-1& 1& 1&-1& 1& 1&-1&-1& 1&-1& 1& 1&-1&-1& 1&-1& 1&-1& 1&-1&-1\\
			1& 1&-1& 1&-1&-1&-1& 1&-1& 1& 1&-1&-1&-1&-1& 1& 1&-1&-1& 1& 1& 1& 1&-1& 1\\
			-1& 1&-1&-1&-1& 1&-1& 1&-1& 1&-1& 1&-1& 1& 1&-1&-1& 1&-1&-1&-1& 1& 1& 1& 1\\
			-1&-1& 1&-1&-1&-1& 1& 1& 1& 1& 1& 1& 1&-1& 1&-1&-1&-1&-1& 1&-1& 1&-1&-1&-1\\
			1&-1&-1&-1&-1& 1&-1& 1&-1&-1&-1&-1& 1&-1& 1& 1& 1&-1& 1& 1&-1&-1&-1& 1& 1\\
			-1& 1& 1& 1&-1& 1& 1& 1&-1&-1& 1& 1& 1& 1&-1&-1& 1& 1& 1& 1& 1&-1& 1& 1&-1\\
			1&-1&-1& 1& 1&-1&-1& 1& 1& 1& 1& 1& 1& 1&-1&-1&-1&-1& 1&-1& 1&-1&-1& 1& 1\\
			1&-1& 1& 1& 1&-1&-1&-1&-1& 1&-1& 1& 1& 1& 1& 1& 1& 1&-1&-1&-1&-1& 1&-1&-1\\
			-1&-1&-1&-1& 1& 1&-1&-1& 1&-1& 1&-1&-1& 1& 1&-1& 1&-1&-1& 1& 1&-1& 1&-1&-1\\
			-1&-1& 1& 1& 1& 1&-1& 1&-1&-1& 1&-1&-1&-1&-1& 1&-1& 1& 1&-1&-1& 1&-1&-1&-1\\
			1& 1&-1&-1& 1&-1& 1& 1& 1&-1&-1&-1& 1& 1&-1& 1&-1& 1&-1& 1&-1& 1& 1& 1&-1\\
			1& 1& 1& 1& 1& 1& 1&-1&-1&-1&-1& 1&-1&-1&-1&-1&-1&-1&-1& 1&-1&-1&-1&-1& 1\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			16& -4&  0&  0&  4& -4&  0&  0& -4&  4& -4&  0&  0&  0& -4&  4&  0& -4&  0&  4&  0&  0&  0&  4&  4\\
			-4& 16& -4&  4& -4&  0&  4&  0&  0& -4& -4&  0&  0&  0& -4&  0&  0&  4& -4&  0&  0&  0&  4&  0&  4\\
			0& -4& 16&  4&  4&  0&  4& -4& -4&  0&  0&  4&  0& -4&  0& -4&  0&  4&  0&  0&  0&  4& -4&  0& -4\\
			0&  4&  4& 16&  4&  0& -4&  0& -4&  0&  0&  0&  4& -4& -4&  0&  0&  0&  0& -4&  4& -4&  0& -4&  0\\
			4& -4&  4&  4& 16&  0& -4& -4&  4& -4&  0&  0&  0&  0&  0&  0& -4&  4& -4&  0&  0&  0&  0&  0&  0\\
			-4&  0&  0&  0&  0& 16&  0&  0& -4& -4&  0&  0& -4& -4&  4&  0& -4&  0&  4&  4&  0& -4&  4&  0&  0\\
			0&  4&  4& -4& -4&  0& 16& -4&  4&  0&  0&  4&  0&  0& -4&  0& -4&  0&  4&  4&  0&  0&  0&  0& -4\\
			0&  0& -4&  0& -4&  0& -4& 16& -4&  0&  4&  0&  4&  0& -4&  0& -4&  0&  0&  4& -4&  4&  0&  4&  0\\
			-4&  0& -4& -4&  4& -4&  4& -4& 16&  0&  4&  0&  4&  0&  4&  0& -4&  0&  0&  0&  4&  0&  0&  0&  0\\
			4& -4&  0&  0& -4& -4&  0&  0&  0& 16&  0&  4&  0&  0&  4&  0& -4& -4&  0& -4&  4&  4&  4&  0&  0\\
			-4& -4&  0&  0&  0&  0&  0&  4&  4&  0& 16&  4& -4&  0& -4&  0&  0&  0&  4&  4&  4&  0&  0& -4&  0\\
			0&  0&  4&  0&  0&  0&  4&  0&  0&  4&  4& 16&  0&  4&  0& -4& -4&  4&  0&  0& -4& -4&  0&  0&  4\\
			0&  0&  0&  4&  0& -4&  0&  4&  4&  0& -4&  0& 16&  0&  4&  0&  0&  0&  0&  0&  0& -4&  0&  4& -4\\
			0&  0& -4& -4&  0& -4&  0&  0&  0&  0&  0&  4&  0& 16& -4& -4&  4&  4&  0& -4&  0& -4&  4&  4& -4\\
			-4& -4&  0& -4&  0&  4& -4& -4&  4&  4& -4&  0&  4& -4& 16&  0&  0&  0& -4&  0&  0&  0&  4&  0&  0\\
			4&  0& -4&  0&  0&  0&  0&  0&  0&  0&  0& -4&  0& -4&  0& 16&  0&  4&  4&  0& -4&  0&  4& -4&  0\\
			0&  0&  0&  0& -4& -4& -4& -4& -4& -4&  0& -4&  0&  4&  0&  0& 16&  0&  0&  0&  4& -4&  0&  0&  0\\
			-4&  4&  4&  0&  4&  0&  0&  0&  0& -4&  0&  4&  0&  4&  0&  4&  0& 16&  0& -4& -4&  4&  4&  4&  0\\
			0& -4&  0&  0& -4&  4&  4&  0&  0&  0&  4&  0&  0&  0& -4&  4&  0&  0& 16& -4&  4& -4& -4&  4&  0\\
			4&  0&  0& -4&  0&  4&  4&  4&  0& -4&  4&  0&  0& -4&  0&  0&  0& -4& -4& 16&  0&  0&  4&  0&  0\\
			0&  0&  0&  4&  0&  0&  0& -4&  4&  4&  4& -4&  0&  0&  0& -4&  4& -4&  4&  0& 16&  0&  4&  4&  0\\
			0&  0&  4& -4&  0& -4&  0&  4&  0&  4&  0& -4& -4& -4&  0&  0& -4&  4& -4&  0&  0& 16&  0&  4&  0\\
			0&  4& -4&  0&  0&  4&  0&  0&  0&  4&  0&  0&  0&  4&  4&  4&  0&  4& -4&  4&  4&  0& 16&  0& -4\\
			4&  0&  0& -4&  0&  0&  0&  4&  0&  0& -4&  0&  4&  4&  0& -4&  0&  4&  4&  0&  4&  4&  0& 16&  4\\
			4&  4& -4&  0&  0&  0& -4&  0&  0&  0&  0&  4& -4& -4&  0&  0&  0&  0&  0&  0&  0&  0& -4&  4& 16\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			1&-1&-1&-1&-1&-1&-1&-1&-1& 1&-1&-1&-1& 1& 1&-1& 1& 1&-1&-1&-1&-1&-1& 1& 1&-1\\
			1&-1& 1& 1&-1&-1& 1&-1& 1&-1& 1& 1& 1&-1&-1&-1& 1& 1&-1& 1& 1& 1&-1&-1& 1&-1\\
			-1& 1& 1& 1& 1& 1&-1& 1& 1& 1& 1&-1& 1& 1&-1&-1&-1& 1&-1& 1&-1&-1& 1& 1& 1&-1\\
			1& 1&-1& 1& 1& 1&-1& 1&-1& 1&-1& 1&-1&-1& 1&-1&-1& 1&-1& 1& 1& 1&-1&-1&-1& 1\\
			1&-1& 1&-1& 1& 1& 1& 1& 1& 1& 1&-1&-1&-1&-1& 1&-1& 1& 1&-1&-1&-1&-1&-1&-1&-1\\
			-1&-1&-1& 1&-1&-1& 1&-1&-1&-1& 1&-1&-1& 1&-1&-1&-1& 1& 1& 1&-1& 1& 1&-1&-1& 1\\
			-1& 1&-1&-1&-1&-1&-1& 1& 1& 1& 1&-1&-1&-1&-1& 1& 1&-1& 1& 1& 1& 1&-1& 1& 1& 1\\
			-1& 1& 1& 1& 1&-1&-1& 1&-1&-1&-1& 1&-1& 1&-1& 1& 1&-1&-1&-1&-1& 1&-1&-1&-1&-1\\
			1&-1&-1& 1& 1& 1& 1&-1&-1& 1&-1&-1& 1&-1&-1& 1& 1&-1&-1&-1&-1& 1& 1& 1& 1& 1\\
			1& 1& 1& 1&-1&-1& 1& 1&-1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1&-1& 1&-1& 1& 1&-1& 1\\
			-1& 1& 1&-1&-1& 1& 1&-1& 1& 1&-1& 1& 1& 1& 1&-1&-1&-1& 1&-1&-1& 1&-1&-1& 1& 1\\
			-1&-1&-1& 1& 1&-1& 1& 1& 1&-1&-1& 1&-1&-1& 1&-1&-1&-1& 1&-1& 1&-1& 1& 1& 1&-1\\
			-1&-1&-1&-1& 1& 1&-1&-1& 1&-1&-1& 1& 1& 1&-1& 1& 1& 1& 1& 1& 1&-1&-1& 1&-1& 1\\
			1& 1& 1&-1&-1& 1& 1&-1& 1&-1&-1&-1&-1& 1& 1& 1&-1&-1&-1& 1& 1& 1& 1& 1&-1&-1\\
			-1&-1& 1&-1&-1& 1&-1& 1&-1&-1& 1&-1& 1&-1& 1&-1& 1&-1&-1&-1& 1&-1& 1&-1&-1& 1\\
			1& 1&-1&-1& 1&-1&-1&-1&-1&-1& 1& 1& 1&-1& 1& 1&-1&-1& 1& 1&-1&-1& 1&-1& 1&-1\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			16&  0&  0&  0&  0&  0&  4& -4& -4&  4&  0&  0&  0& -4&  4&  4&  0&  4& -4&  0&  0&  0&  0&  0&  0& -4\\
			0& 16&  4&  0&  0&  0& -4&  4&  0&  4&  0&  4&  0&  4&  4&  4& -4& -4&  0&  4&  0&  4&  0&  0&  0&  0\\
			0&  4& 16&  0& -4&  4&  4&  4&  4&  0&  4&  0&  4&  4&  0&  0&  0&  0& -4& -4&  0&  0&  0& -4& -4& -4\\
			0&  0&  0& 16&  4& -4&  4&  4& -4&  0&  0&  4&  0&  0& -4& -4&  0&  4& -4&  0&  0&  4&  4&  0&  0&  0\\
			0&  0& -4&  4& 16&  4& -4&  4&  0&  0& -4&  4&  0& -4& -4&  4& -4&  0&  0&  0& -4& -4&  0&  0&  0& -4\\
			0&  0&  4& -4&  4& 16&  0&  0&  4&  4& -4& -4&  4&  0&  0&  0& -4&  0& -4&  0&  0&  0&  0&  0& -4&  4\\
			4& -4&  4&  4& -4&  0& 16& -4&  4&  0&  0&  0&  0&  0&  0&  0& -4&  0&  4& -4&  0&  4&  4&  0&  0&  0\\
			-4&  4&  4&  4&  4&  0& -4& 16&  0&  4&  4&  0& -4& -4&  0&  0&  0&  0&  0& -4&  4& -4&  0&  0& -4&  0\\
			-4&  0&  4& -4&  0&  4&  4&  0& 16&  0&  0&  0&  0&  0& -4&  0& -4&  0&  4&  4&  4&  0& -4&  4&  4& -4\\
			4&  4&  0&  0&  0&  4&  0&  4&  0& 16&  0& -4&  0&  0&  0&  0&  0&  4&  0& -4& -4&  0& -4&  4&  4&  4\\
			0&  0&  4&  0& -4& -4&  0&  4&  0&  0& 16& -4&  4& -4& -4&  0&  0&  4&  4&  4&  0& -4&  4& -4&  0&  0\\
			0&  4&  0&  4&  4& -4&  0&  0&  0& -4& -4& 16&  4&  0&  4&  0&  0&  0&  4&  0&  4&  0& -4& -4&  0&  0\\
			0&  0&  4&  0&  0&  4&  0& -4&  0&  0&  4&  4& 16&  0&  0&  0&  4&  0&  0&  0&  0& -4&  4&  0&  4&  4\\
			-4&  4&  4&  0& -4&  0&  0& -4&  0&  0& -4&  0&  0& 16&  0&  0&  0&  4&  0&  0& -4&  0&  0&  4& -4&  0\\
			4&  4&  0& -4& -4&  0&  0&  0& -4&  0& -4&  4&  0&  0& 16& -4& -4& -4&  0& -4&  4& -4&  4&  0&  0&  0\\
			4&  4&  0& -4&  4&  0&  0&  0&  0&  0&  0&  0&  0&  0& -4& 16&  4& -4&  4&  0&  0&  0&  0&  4& -4&  0\\
			0& -4&  0&  0& -4& -4& -4&  0& -4&  0&  0&  0&  4&  0& -4&  4& 16&  0& -4& -4&  4&  0& -4&  4&  0&  4\\
			4& -4&  0&  4&  0&  0&  0&  0&  0&  4&  4&  0&  0&  4& -4& -4&  0& 16&  0&  4&  0& -4& -4&  0& -4&  0\\
			-4&  0& -4& -4&  0& -4&  4&  0&  4&  0&  4&  4&  0&  0&  0&  4& -4&  0& 16&  0&  0& -4&  0&  0&  0&  4\\
			0&  4& -4&  0&  0&  0& -4& -4&  4& -4&  4&  0&  0&  0& -4&  0& -4&  4&  0& 16&  4&  4&  0&  0&  0&  0\\
			0&  0&  0&  0& -4&  0&  0&  4&  4& -4&  0&  4&  0& -4&  4&  0&  4&  0&  0&  4& 16&  0&  0&  4& -4&  4\\
			0&  4&  0&  4& -4&  0&  4& -4&  0&  0& -4&  0& -4&  0& -4&  0&  0& -4& -4&  4&  0& 16& -4& -4&  0&  4\\
			0&  0&  0&  4&  0&  0&  4&  0& -4& -4&  4& -4&  4&  0&  4&  0& -4& -4&  0&  0&  0& -4& 16&  4&  0&  0\\
			0&  0& -4&  0&  0&  0&  0&  0&  4&  4& -4& -4&  0&  4&  0&  4&  4&  0&  0&  0&  4& -4&  4& 16&  4&  0\\
			0&  0& -4&  0&  0& -4&  0& -4&  4&  4&  0&  0&  4& -4&  0& -4&  0& -4&  0&  0& -4&  0&  0&  4& 16& -4\\
			-4&  0& -4&  0& -4&  4&  0&  0& -4&  4&  0&  0&  4&  0&  0&  0&  4&  0&  4&  0&  4&  4&  0&  0& -4& 16\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			-1&-1&-1& 1&-1& 1&-1& 1& 1& 1&-1&-1& 1&-1&-1& 1& 1&-1&-1& 1&-1&-1& 1&-1& 1&-1&-1\\
			-1& 1& 1&-1& 1&-1&-1& 1&-1&-1&-1& 1&-1&-1&-1& 1& 1&-1& 1& 1&-1& 1&-1& 1& 1& 1&-1\\
			1& 1&-1& 1& 1& 1& 1&-1&-1& 1& 1& 1&-1& 1&-1&-1& 1& 1&-1& 1&-1& 1& 1&-1&-1& 1&-1\\
			-1&-1&-1&-1& 1&-1& 1& 1& 1& 1& 1&-1& 1&-1& 1& 1& 1& 1& 1&-1& 1& 1&-1&-1&-1& 1&-1\\
			-1&-1&-1&-1&-1& 1& 1&-1&-1&-1&-1& 1& 1& 1& 1&-1&-1& 1&-1&-1&-1&-1&-1& 1& 1& 1&-1\\
			-1& 1&-1&-1&-1&-1& 1& 1&-1& 1&-1& 1&-1&-1&-1&-1&-1&-1&-1&-1& 1&-1& 1&-1&-1&-1& 1\\
			-1& 1& 1& 1& 1& 1&-1& 1&-1&-1& 1&-1& 1&-1& 1&-1&-1& 1& 1& 1&-1&-1&-1&-1&-1&-1& 1\\
			1&-1& 1& 1&-1&-1&-1& 1&-1& 1&-1&-1&-1& 1& 1& 1&-1& 1&-1& 1& 1& 1&-1& 1&-1&-1&-1\\
			1&-1& 1&-1& 1&-1&-1&-1& 1&-1&-1& 1&-1& 1& 1& 1& 1& 1&-1&-1&-1&-1& 1&-1&-1&-1& 1\\
			1&-1& 1&-1& 1& 1& 1&-1& 1&-1&-1&-1&-1&-1&-1&-1&-1&-1& 1& 1& 1&-1& 1& 1&-1& 1&-1\\
			1& 1&-1& 1&-1& 1&-1& 1& 1&-1&-1& 1& 1& 1& 1&-1& 1&-1& 1&-1& 1& 1& 1& 1&-1& 1& 1\\
			1& 1&-1&-1&-1&-1& 1& 1& 1&-1& 1&-1& 1& 1&-1& 1&-1& 1& 1& 1&-1& 1& 1& 1& 1&-1& 1\\
			1& 1& 1& 1&-1& 1& 1&-1& 1& 1& 1& 1&-1&-1& 1& 1&-1&-1& 1&-1&-1& 1&-1&-1& 1&-1&-1\\
			1& 1& 1&-1&-1& 1&-1&-1&-1& 1& 1&-1& 1&-1&-1& 1& 1& 1&-1&-1& 1&-1&-1& 1& 1& 1& 1\\
			-1&-1&-1& 1& 1&-1&-1&-1& 1&-1& 1&-1&-1& 1&-1&-1&-1&-1&-1&-1& 1& 1&-1&-1& 1& 1& 1\\
			-1&-1& 1& 1& 1&-1& 1&-1&-1& 1& 1& 1& 1& 1& 1&-1& 1&-1& 1& 1& 1&-1& 1& 1& 1&-1& 1\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			16&  4&  4&  0& -4&  4&  0& -4&  4&  0&  0&  0& -4&  4&  0&  4&  0&  4&  0&  0&  0&  4&  4&  4& -4&  0&  0\\
			4& 16&  0&  0& -4&  4&  0&  4& -4&  0&  4&  4&  0& -4& -4&  0&  0&  0&  4&  0& -4&  4&  0&  0&  0&  0&  4\\
			4&  0& 16&  0&  4&  0& -4& -4& -4&  0&  0&  0& -4& -4&  4&  4&  0&  0&  4&  4&  0& -4& -4&  4&  0& -4&  0\\
			0&  0&  0& 16&  0&  4& -4&  0&  0&  4&  4&  0&  0&  4&  4& -4&  0& -4&  0&  4&  0&  4&  0& -4&  0& -4&  0\\
			-4& -4&  4&  0& 16& -4&  0& -4&  0& -4&  4&  0& -4&  0&  0& -4&  4&  0&  4&  4&  0&  0&  0& -4& -4&  4&  0\\
			4&  4&  0&  4& -4& 16&  0& -4&  0&  0&  0&  0&  4& -4&  0& -4&  0&  0&  0&  0& -4& -4&  0&  0&  0&  4& -4\\
			0&  0& -4& -4&  0&  0& 16& -4&  0&  4&  4&  4&  0&  0&  0& -4& -4&  0&  4&  0&  0&  0&  4&  0&  0&  0& -4\\
			-4&  4& -4&  0& -4& -4& -4& 16&  0&  0& -4& -4&  4& -4&  0&  4&  0&  0&  4&  4&  0&  4&  0&  0& -4& -4&  0\\
			4& -4& -4&  0&  0&  0&  0&  0& 16& -4&  0& -4&  0&  0&  0&  4&  0& -4&  4& -4&  0&  4&  4& -4&  0&  0&  0\\
			0&  0&  0&  4& -4&  0&  4&  0& -4& 16&  4&  0&  0& -4&  0&  4&  4&  0& -4&  0&  4&  0&  0& -4&  0& -4& -4\\
			0&  4&  0&  4&  4&  0&  4& -4&  0&  4& 16& -4&  4&  0&  0&  0&  0&  4&  4&  0&  0&  4& -4& -4&  4&  0&  4\\
			0&  4&  0&  0&  0&  0&  4& -4& -4&  0& -4& 16& -4&  4&  4& -4&  4& -4&  0& -4& -4&  0&  4&  0&  0&  0&  0\\
			-4&  0& -4&  0& -4&  4&  0&  4&  0&  0&  4& -4& 16&  0&  4&  0&  4&  4&  4&  0&  0& -4&  0&  4&  4&  0&  4\\
			4& -4& -4&  4&  0& -4&  0& -4&  0& -4&  0&  4&  0& 16&  4& -4&  0&  4& -4&  0&  0&  4&  4&  4&  0&  0&  4\\
			0& -4&  4&  4&  0&  0&  0&  0&  0&  0&  0&  4&  4&  4& 16&  0&  0&  4&  4& -4&  0&  0& -4&  0& -4& -4&  0\\
			4&  0&  4& -4& -4& -4& -4&  4&  4&  4&  0& -4&  0& -4&  0& 16&  4&  4&  0&  0& -4&  4& -4&  0&  4& -4& -4\\
			0&  0&  0&  0&  4&  0& -4&  0&  0&  4&  0&  4&  4&  0&  0&  4& 16&  0&  0&  0&  0&  0&  4&  0&  0&  4&  0\\
			4&  0&  0& -4&  0&  0&  0&  0& -4&  0&  4& -4&  4&  4&  4&  4&  0& 16& -4&  0& -4&  0& -4&  0& -4&  0&  0\\
			0&  4&  4&  0&  4&  0&  4&  4&  4& -4&  4&  0&  4& -4&  4&  0&  0& -4& 16&  4&  0&  4&  0&  4&  0&  0&  0\\
			0&  0&  4&  4&  4&  0&  0&  4& -4&  0&  0& -4&  0&  0& -4&  0&  0&  0&  4& 16& -4&  0&  4&  4&  0& -4& -4\\
			0& -4&  0&  0&  0& -4&  0&  0&  0&  4&  0& -4&  0&  0&  0& -4&  0& -4&  0& -4& 16&  0&  0&  4& -4&  4&  4\\
			4&  4& -4&  4&  0& -4&  0&  4&  4&  0&  4&  0& -4&  4&  0&  4&  0&  0&  4&  0&  0& 16& -4&  0&  0&  4& -4\\
			4&  0& -4&  0&  0&  0&  4&  0&  4&  0& -4&  4&  0&  4& -4& -4&  4& -4&  0&  4&  0& -4& 16&  0& -4& -4&  4\\
			4&  0&  4& -4& -4&  0&  0&  0& -4& -4& -4&  0&  4&  4&  0&  0&  0&  0&  4&  4&  4&  0&  0& 16&  4&  4&  0\\
			-4&  0&  0&  0& -4&  0&  0& -4&  0&  0&  4&  0&  4&  0& -4&  4&  0& -4&  0&  0& -4&  0& -4&  4& 16&  0&  0\\
			0&  0& -4& -4&  4&  4&  0& -4&  0& -4&  0&  0&  0&  0& -4& -4&  4&  0&  0& -4&  4&  4& -4&  4&  0& 16& -4\\
			0&  4&  0&  0&  0& -4& -4&  0&  0& -4&  4&  0&  4&  4&  0& -4&  0&  0&  0& -4&  4& -4&  4&  0&  0& -4& 16\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			-1& 1& 1&-1& 1&-1&-1& 1&-1& 1&-1&-1& 1& 1& 1& 1&-1& 1& 1& 1& 1& 1&-1\\
			-1&-1&-1&-1& 1&-1& 1&-1& 1& 1&-1& 1&-1& 1&-1& 1&-1& 1& 1&-1&-1&-1& 1\\
			1&-1& 1&-1&-1& 1& 1&-1&-1& 1&-1&-1& 1&-1&-1& 1& 1&-1& 1&-1& 1&-1&-1\\
			-1& 1&-1&-1&-1&-1& 1&-1& 1& 1& 1& 1& 1&-1& 1&-1& 1&-1& 1& 1& 1& 1& 1\\
			1&-1& 1& 1& 1& 1&-1& 1& 1& 1& 1& 1&-1&-1& 1&-1&-1&-1& 1& 1& 1&-1& 1\\
			-1&-1&-1& 1& 1& 1& 1& 1&-1&-1&-1&-1& 1& 1& 1&-1&-1&-1&-1&-1& 1&-1& 1\\
			-1& 1&-1& 1&-1&-1&-1& 1&-1& 1& 1& 1&-1& 1&-1& 1& 1&-1&-1&-1& 1&-1&-1\\
			-1& 1& 1& 1&-1& 1&-1&-1& 1&-1&-1& 1& 1& 1& 1&-1& 1& 1& 1&-1&-1&-1&-1\\
			1& 1&-1& 1& 1&-1& 1&-1& 1&-1&-1&-1&-1&-1& 1& 1& 1& 1&-1& 1& 1&-1&-1\\
			1& 1& 1&-1& 1& 1& 1& 1&-1& 1& 1& 1&-1&-1& 1& 1& 1& 1&-1&-1&-1& 1& 1\\
			1& 1& 1&-1& 1&-1&-1&-1&-1&-1&-1& 1& 1&-1&-1&-1&-1&-1&-1& 1&-1&-1& 1\\
			1& 1& 1& 1&-1&-1& 1& 1& 1&-1& 1&-1& 1& 1&-1& 1&-1&-1& 1&-1&-1& 1& 1\\
			1&-1&-1& 1&-1&-1&-1&-1&-1& 1& 1&-1& 1&-1& 1&-1&-1& 1&-1&-1&-1& 1&-1\\
			1&-1&-1& 1& 1& 1&-1&-1&-1&-1& 1& 1& 1& 1&-1& 1& 1& 1& 1& 1& 1& 1& 1\\
			-1&-1& 1&-1&-1&-1&-1& 1& 1&-1&-1&-1&-1&-1&-1&-1& 1& 1&-1&-1& 1& 1& 1\\
			1&-1&-1&-1&-1& 1&-1& 1& 1&-1&-1& 1&-1& 1& 1& 1&-1&-1&-1& 1&-1& 1&-1\\
			-1&-1& 1& 1& 1& 1& 1&-1& 1& 1& 1&-1&-1& 1&-1&-1& 1&-1&-1& 1&-1& 1&-1\\
			-1& 1&-1&-1&-1& 1& 1& 1&-1&-1& 1&-1&-1&-1&-1&-1&-1& 1& 1& 1&-1&-1&-1\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			18& -2&  2&  2&  2&  2& -2& -2& -2& -2&  2&  2&  2& -6&  2&  6& -2& -2& -2&  2& -2&  2&  2\\
			-2& 18&  2& -2& -2& -6&  2&  2& -2& -2&  2&  2&  2& -2&  2&  2&  2&  2&  2&  2& -2& -2& -2\\
			2&  2& 18& -2&  2&  2& -2&  2&  2&  2& -2& -2&  2& -2& -2& -2&  2& -2&  2& -2& -2&  2&  2\\
			2& -2& -2& 18&  2&  2& -2& -2&  2& -2&  6& -2&  2&  6&  2& -2&  2& -2& -2& -2&  2& -2& -2\\
			2& -2&  2&  2& 18&  2&  2& -2& -2&  2& -2&  2& -2&  2&  2&  2& -2&  2& -2&  6&  2& -2&  6\\
			2& -6&  2&  2&  2& 18&  2&  2& -2& -2&  2&  2& -2&  2&  2& -2&  2& -2&  2&  2& -2& -2& -2\\
			-2&  2& -2& -2&  2&  2& 18& -2&  2&  2&  2& -6& -2& -2& -2&  2&  2& -2&  2& -2& -2& -2&  2\\
			-2&  2&  2& -2& -2&  2& -2& 18& -2& -2&  2& -2& -6&  2&  2&  2& -6& -2& -2& -2&  2&  2&  2\\
			-2& -2&  2&  2& -2& -2&  2& -2& 18& -2& -2&  2& -6&  2&  2& -2&  2& -2&  2&  2& -2&  2&  2\\
			-2& -2&  2& -2&  2& -2&  2& -2& -2& 18&  6&  2& -2& -2&  2&  2&  2& -2&  2& -2&  2&  2& -2\\
			2&  2& -2&  6& -2&  2&  2&  2& -2&  6& 18&  2& -2& -2& -2& -2&  2& -2&  2&  2& -2&  6&  2\\
			2&  2& -2& -2&  2&  2& -6& -2&  2&  2&  2& 18& -2&  2&  2&  2&  2& -2&  2&  2& -2& -2&  6\\
			2&  2&  2&  2& -2& -2& -2& -6& -6& -2& -2& -2& 18&  2&  2& -2& -2& -2&  6& -2&  2&  2&  2\\
			-6& -2& -2&  6&  2&  2& -2&  2&  2& -2& -2&  2&  2& 18& -2&  6& -2& -2&  2& -2& -2&  2& -2\\
			2&  2& -2&  2&  2&  2& -2&  2&  2&  2& -2&  2&  2& -2& 18& -2& -2&  2& -2&  2&  2&  2& -2\\
			6&  2& -2& -2&  2& -2&  2&  2& -2&  2& -2&  2& -2&  6& -2& 18&  2&  2&  2& -2&  2&  2& -2\\
			-2&  2&  2&  2& -2&  2&  2& -6&  2&  2&  2&  2& -2& -2& -2&  2& 18&  2& -2& -2&  6&  2& -2\\
			-2&  2& -2& -2&  2& -2& -2& -2& -2& -2& -2& -2& -2& -2&  2&  2&  2& 18&  2& -2& -2&  2& -2\\
			-2&  2&  2& -2& -2&  2&  2& -2&  2&  2&  2&  2&  6&  2& -2&  2& -2&  2& 18&  2&  2& -2&  2\\
			2&  2& -2& -2&  6&  2& -2& -2&  2& -2&  2&  2& -2& -2&  2& -2& -2& -2&  2& 18&  2&  2& -2\\
			-2& -2& -2&  2&  2& -2& -2&  2& -2&  2& -2& -2&  2& -2&  2&  2&  6& -2&  2&  2& 18& -2&  2\\
			2& -2&  2& -2& -2& -2& -2&  2&  2&  2&  6& -2&  2&  2&  2&  2&  2&  2& -2&  2& -2& 18&  2\\
			2& -2&  2& -2&  6& -2&  2&  2&  2& -2&  2&  6&  2& -2& -2& -2& -2& -2&  2& -2&  2&  2& 18\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			1&-1& 1& 1&-1& 1&-1&-1& 1& 1&-1&-1&-1&-1& 1& 1& 1& 1&-1&-1&-1& 1&-1& 1 \\
			-1&-1&-1&-1&-1&-1&-1& 1& 1& 1& 1& 1& 1&-1& 1& 1&-1&-1& 1& 1&-1&-1&-1& 1 \\
			1&-1& 1&-1&-1& 1& 1& 1&-1&-1&-1& 1&-1&-1&-1& 1&-1& 1& 1&-1&-1&-1& 1&-1 \\
			-1& 1& 1& 1& 1& 1&-1&-1&-1& 1& 1&-1&-1&-1& 1&-1&-1& 1& 1& 1& 1&-1&-1&-1 \\
			-1& 1& 1& 1& 1&-1&-1& 1&-1& 1&-1&-1& 1& 1&-1& 1&-1& 1&-1& 1&-1& 1& 1& 1 \\
			-1& 1&-1&-1&-1&-1& 1& 1&-1& 1& 1& 1&-1& 1& 1& 1& 1& 1&-1&-1& 1& 1&-1&-1 \\
			1& 1& 1&-1& 1&-1& 1&-1& 1& 1&-1& 1& 1&-1&-1& 1& 1&-1& 1& 1& 1& 1&-1&-1 \\
			1&-1&-1& 1& 1&-1& 1& 1& 1&-1& 1&-1& 1&-1&-1&-1& 1& 1&-1& 1&-1&-1&-1&-1 \\
			-1&-1&-1&-1& 1& 1& 1&-1& 1& 1& 1& 1&-1& 1&-1&-1& 1& 1& 1& 1&-1& 1& 1& 1 \\
			1&-1& 1&-1& 1&-1&-1&-1&-1&-1& 1& 1& 1&-1& 1&-1&-1& 1&-1&-1& 1& 1& 1& 1 \\
			1& 1& 1&-1&-1& 1&-1& 1&-1&-1& 1&-1& 1& 1& 1&-1& 1&-1& 1& 1&-1& 1& 1&-1 \\
			1& 1&-1& 1& 1& 1& 1&-1&-1&-1&-1& 1&-1& 1& 1& 1&-1&-1&-1& 1&-1&-1&-1& 1 \\
			1&-1&-1&-1&-1&-1&-1&-1&-1& 1&-1&-1&-1& 1&-1&-1&-1&-1&-1& 1& 1&-1& 1&-1 \\
			-1& 1&-1&-1& 1& 1&-1& 1& 1&-1& 1&-1&-1&-1&-1& 1& 1&-1&-1&-1& 1&-1& 1& 1 \\
			-1& 1&-1& 1&-1&-1& 1&-1& 1&-1&-1&-1&-1&-1& 1&-1&-1&-1& 1&-1&-1& 1& 1&-1 \\
			1& 1&-1& 1&-1& 1&-1& 1& 1&-1&-1& 1& 1& 1&-1&-1&-1& 1& 1&-1& 1& 1&-1& 1 \\
			-1&-1& 1& 1&-1&-1& 1&-1&-1&-1& 1&-1& 1& 1&-1& 1& 1&-1& 1&-1& 1&-1&-1& 1 \\
			-1&-1& 1& 1& 1& 1& 1& 1& 1& 1&-1& 1& 1& 1& 1&-1& 1&-1&-1&-1& 1&-1& 1&-1 \\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			18& -2&  2& -2& -2&  2& -2& -2& -2& -6& -6&  2&  2& -2& -2& -2& -2&  2& -2&  2& -2&  2& -2& -2\\
			-2& 18& -2&  2&  2&  2& -2&  2& -2& -2& -2& -2& -2&  2&  2&  2& -2& -2&  2&  2&  2&  6& -2& -2\\
			2& -2& 18&  2&  2&  2& -2& -2& -6&  2& -2& -2&  6& -2&  2&  2&  2&  2&  2& -2&  2&  2&  2& -2\\
			-2&  2&  2& 18&  2&  2&  2& -2&  2& -2& -6& -6&  2&  2&  2& -2& -2&  2& -2& -2& -2& -2& -6&  2\\
			-2&  2&  2&  2& 18&  2&  2& -2&  2&  2&  2&  2&  2& -2& -2& -2&  2&  2& -6&  6&  2& -2&  2&  2\\
			2&  2&  2&  2&  2& 18& -2&  2&  2& -2& -2&  2& -6&  2&  2& -2&  2&  2&  2& -2& -2& -2&  2&  2\\
			-2& -2& -2&  2&  2& -2& 18& -2&  2& -2& -2&  6& -2&  2& -2&  2&  6& -2&  2& -2& -2& -2& -2& -6\\
			-2&  2& -2& -2& -2&  2& -2& 18&  2& -2&  2&  2&  6&  2& -2&  2&  2&  2& -2& -2& -2& -2&  2& -2\\
			-2& -2& -6&  2&  2&  2&  2&  2& 18&  2& -2&  2&  2& -6& -2& -2&  6& -2&  2& -2& -2&  2& -2&  2\\
			-6& -2&  2& -2&  2& -2& -2& -2&  2& 18& -2&  2& -2&  2&  2&  2&  2&  2& -2&  6&  2&  2& -2& -2\\
			-6& -2& -2& -6&  2& -2& -2&  2& -2& -2& 18& -2&  2& -2&  2& -2&  6&  2&  2&  2&  2& -2& -2&  2\\
			2& -2& -2& -6&  2&  2&  6&  2&  2&  2& -2& 18&  2&  2&  2&  2& -2&  2&  2& -2&  2&  2& -2&  2\\
			2& -2&  6&  2&  2& -6& -2&  6&  2& -2&  2&  2& 18&  2& -2& -2&  2& -2&  2&  2&  2&  2& -2&  2\\
			-2&  2& -2&  2& -2&  2&  2&  2& -6&  2& -2&  2&  2& 18& -2& -2&  2& -2& -2&  2&  2&  2&  2&  2\\
			-2&  2&  2&  2& -2&  2& -2& -2& -2&  2&  2&  2& -2& -2& 18& -2& -2& -2& -2& -2& -2&  2& -2& -2\\
			-2&  2&  2& -2& -2& -2&  2&  2& -2&  2& -2&  2& -2& -2& -2& 18&  2& -2& -2& -2& -2& -2& -6&  6\\
			-2& -2&  2& -2&  2&  2&  6&  2&  6&  2&  6& -2&  2&  2& -2&  2& 18& -2& -2& -2&  2&  2& -2& -2\\
			2& -2&  2&  2&  2&  2& -2&  2& -2&  2&  2&  2& -2& -2& -2& -2& -2& 18& -2& -2& -2&  6& -2&  2\\
			-2&  2&  2& -2& -6&  2&  2& -2&  2& -2&  2&  2&  2& -2& -2& -2& -2& -2& 18&  2& -2&  2& -2& -2\\
			2&  2& -2& -2&  6& -2& -2& -2& -2&  6&  2& -2&  2&  2& -2& -2& -2& -2&  2& 18& -6& -2& -2& -2\\
			-2&  2&  2& -2&  2& -2& -2& -2& -2&  2&  2&  2&  2&  2& -2& -2&  2& -2& -2& -6& 18& -2& -2& -2\\
			2&  6&  2& -2& -2& -2& -2& -2&  2&  2& -2&  2&  2&  2&  2& -2&  2&  6&  2& -2& -2& 18&  2&  2\\
			-2& -2&  2& -6&  2&  2& -2&  2& -2& -2& -2& -2& -2&  2& -2& -6& -2& -2& -2& -2& -2&  2& 18& -2\\
			-2& -2& -2&  2&  2&  2& -6& -2&  2& -2&  2&  2&  2&  2& -2&  6& -2&  2& -2& -2& -2&  2& -2& 18\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			1& 1&-1& 1& 1&-1&-1&-1& 1& 1& 1&-1& 1& 1&-1&-1& 1&-1&-1&-1&-1& 1&-1&-1&-1\\
			1&-1& 1& 1&-1& 1& 1&-1&-1&-1&-1&-1& 1&-1& 1&-1&-1&-1&-1&-1& 1& 1& 1&-1& 1\\
			1&-1&-1& 1&-1& 1&-1& 1&-1& 1&-1&-1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1&-1& 1& 1\\
			1&-1& 1& 1&-1&-1& 1& 1& 1& 1& 1& 1&-1& 1&-1&-1& 1& 1&-1&-1&-1&-1& 1& 1& 1\\
			1&-1&-1&-1& 1&-1&-1& 1&-1&-1&-1& 1&-1& 1& 1&-1&-1&-1&-1& 1& 1& 1& 1& 1&-1\\
			1& 1& 1&-1&-1& 1&-1& 1& 1& 1&-1& 1& 1&-1&-1& 1&-1& 1&-1& 1&-1& 1& 1&-1&-1\\
			-1&-1&-1& 1& 1& 1&-1& 1& 1&-1& 1& 1& 1&-1& 1&-1& 1& 1& 1&-1& 1&-1& 1&-1&-1\\
			-1& 1& 1&-1&-1& 1&-1& 1&-1& 1& 1&-1&-1&-1& 1&-1&-1&-1& 1&-1&-1&-1&-1& 1&-1\\
			-1& 1&-1& 1& 1& 1& 1&-1& 1& 1&-1& 1&-1&-1& 1&-1& 1&-1& 1& 1&-1& 1& 1& 1& 1\\
			-1&-1& 1&-1& 1& 1& 1&-1& 1& 1&-1&-1&-1& 1&-1&-1&-1& 1& 1& 1& 1&-1&-1&-1&-1\\
			-1& 1&-1& 1&-1&-1& 1&-1&-1& 1& 1& 1&-1&-1& 1& 1&-1& 1&-1& 1& 1&-1&-1&-1&-1\\
			-1&-1&-1&-1&-1&-1& 1&-1& 1&-1& 1&-1& 1& 1& 1& 1&-1& 1& 1&-1&-1& 1& 1& 1&-1\\
			-1& 1& 1& 1& 1&-1&-1& 1& 1&-1&-1&-1&-1&-1&-1& 1&-1& 1&-1&-1& 1& 1&-1& 1& 1\\
			-1& 1& 1&-1&-1&-1& 1& 1&-1&-1& 1& 1& 1& 1&-1&-1& 1&-1& 1& 1& 1& 1&-1&-1& 1\\
			1& 1&-1& 1& 1& 1& 1& 1&-1&-1& 1&-1&-1& 1&-1& 1&-1&-1& 1& 1&-1&-1& 1&-1& 1\\
			-1&-1& 1&-1& 1&-1&-1&-1&-1& 1& 1&-1& 1&-1&-1& 1& 1&-1&-1& 1& 1&-1& 1& 1& 1\\
			1& 1& 1&-1& 1& 1& 1&-1&-1&-1&-1& 1& 1& 1& 1& 1& 1& 1&-1&-1&-1&-1&-1& 1&-1\\
			1&-1&-1&-1&-1&-1&-1&-1& 1&-1&-1& 1&-1&-1&-1& 1& 1&-1& 1&-1&-1&-1&-1&-1& 1\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			18& -2& -2&  2& -2&  2& -2&  2& -2& -2& -6&  2&  2&  6& -2&  2&  2& -2& -6& -2& -6&  2&  2& -2&  2\\
			-2& 18&  2&  2&  2&  2&  2&  2& -2&  2&  2&  2& -2& -2& -2&  2& -2& -2& -2&  2& -6&  2& -6& -2& -2\\
			-2&  2& 18& -6& -2&  2&  2&  2& -2&  2& -2& -2&  2& -2& -6& -2& -2&  2& -6& -2&  2& -2& -2&  2&  2\\
			2&  2& -6& 18&  2&  2&  2&  2&  2&  2&  2& -2& -2& -2&  2& -2&  2&  2& -2& -2&  2&  2&  2& -2&  6\\
			-2&  2& -2&  2& 18&  2& -2& -2&  2& -2& -2& -2& -2&  2& -2& -2&  2& -2& -2&  2&  2& -2&  2&  2& -2\\
			2&  2&  2&  2&  2& 18&  2&  2& -2&  2& -6& -2&  2& -2&  6& -2& -2&  2&  6&  2& -2& -2&  2& -2& -2\\
			-2&  2&  2&  2& -2&  2& 18& -6& -2& -2&  2&  2& -2&  6&  2& -2& -2&  2&  2&  2& -2& -2&  2& -2&  2\\
			2&  2&  2&  2& -2&  2& -6& 18& -2& -2&  2&  2& -2&  2& -2& -2& -2&  2&  2&  2&  2&  2&  2&  2&  2\\
			-2& -2& -2&  2&  2& -2& -2& -2& 18&  2& -2&  2& -2& -2& -6& -2&  2&  6&  2& -6& -6&  2&  2& -2& -2\\
			-2&  2&  2&  2& -2&  2& -2& -2&  2& 18&  2& -2& -2& -2& -2& -2&  2&  2& -2&  6& -2& -2& -2&  2& -2\\
			-6&  2& -2&  2& -2& -6&  2&  2& -2&  2& 18& -2&  2&  2& -2& -2&  2& -2&  2& -2& -2& -6&  2& -2& -2\\
			2&  2& -2& -2& -2& -2&  2&  2&  2& -2& -2& 18& -2& -2&  2& -2&  6&  2& -2&  2& -2& -2&  2& -2& -2\\
			2& -2&  2& -2& -2&  2& -2& -2& -2& -2&  2& -2& 18&  2&  2&  2&  6&  2& -2& -2&  2&  6&  2& -2& -2\\
			6& -2& -2& -2&  2& -2&  6&  2& -2& -2&  2& -2&  2& 18& -2& -2&  2&  2&  2&  2& -2&  2& -2&  2& -2\\
			-2& -2& -6&  2& -2&  6&  2& -2& -6& -2& -2&  2&  2& -2& 18& -2& -2&  2&  2& -2&  2&  2&  2&  6& -6\\
			2&  2& -2& -2& -2& -2& -2& -2& -2& -2& -2& -2&  2& -2& -2& 18& -2&  6& -2&  2& -2& -2& -2&  2&  2\\
			2& -2& -2&  2&  2& -2& -2& -2&  2&  2&  2&  6&  6&  2& -2& -2& 18& -2&  2& -2& -2& -2& -2&  2&  6\\
			-2& -2&  2&  2& -2&  2&  2&  2&  6&  2& -2&  2&  2&  2&  2&  6& -2& 18& -2& -2&  2& -2& -2&  2& -6\\
			-6& -2& -6& -2& -2&  6&  2&  2&  2& -2&  2& -2& -2&  2&  2& -2&  2& -2& 18&  2& -2& -2& -2& -2&  2\\
			-2&  2& -2& -2&  2&  2&  2&  2& -6&  6& -2&  2& -2&  2& -2&  2& -2& -2&  2& 18&  6&  2&  2& -2&  2\\
			-6& -6&  2&  2&  2& -2& -2&  2& -6& -2& -2& -2&  2& -2&  2& -2& -2&  2& -2&  6& 18&  2& -2& -2&  2\\
			2&  2& -2&  2& -2& -2& -2&  2&  2& -2& -6& -2&  6&  2&  2& -2& -2& -2& -2&  2&  2& 18&  2&  2&  2\\
			2& -6& -2&  2&  2&  2&  2&  2&  2& -2&  2&  2&  2& -2&  2& -2& -2& -2& -2&  2& -2&  2& 18&  2&  2\\
			-2& -2&  2& -2&  2& -2& -2&  2& -2&  2& -2& -2& -2&  2&  6&  2&  2&  2& -2& -2& -2&  2&  2& 18&  2\\
			2& -2&  2&  6& -2& -2&  2&  2& -2& -2& -2& -2& -2& -2& -6&  2&  6& -6&  2&  2&  2&  2&  2&  2& 18\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			1& 1&-1&-1& 1&-1&-1&-1&-1&-1&-1& 1& 1&-1& 1& 1& 1& 1& 1&-1& 1&-1&-1&-1&-1&-1\\
			-1&-1& 1& 1& 1& 1& 1& 1&-1&-1&-1& 1& 1&-1& 1& 1&-1& 1& 1&-1&-1& 1& 1&-1&-1& 1\\
			-1& 1&-1& 1& 1& 1&-1&-1& 1& 1& 1& 1&-1&-1&-1&-1& 1& 1&-1&-1& 1& 1& 1&-1& 1& 1\\
			1& 1& 1&-1& 1& 1&-1& 1&-1& 1&-1&-1&-1& 1&-1&-1&-1& 1&-1&-1& 1& 1&-1& 1&-1& 1\\
			1& 1&-1& 1&-1&-1& 1& 1&-1& 1& 1& 1& 1& 1& 1& 1&-1& 1&-1& 1& 1& 1& 1& 1& 1&-1\\
			-1& 1&-1& 1& 1& 1&-1& 1& 1&-1& 1&-1&-1&-1& 1& 1&-1&-1& 1& 1& 1&-1&-1& 1&-1&-1\\
			1&-1& 1&-1&-1& 1& 1&-1& 1& 1& 1&-1& 1&-1& 1&-1&-1&-1&-1&-1& 1& 1&-1&-1&-1&-1\\
			-1& 1&-1&-1&-1&-1& 1& 1& 1&-1&-1&-1&-1&-1&-1&-1&-1& 1& 1& 1&-1& 1&-1&-1& 1&-1\\
			1&-1&-1& 1&-1&-1&-1&-1& 1&-1& 1&-1& 1& 1&-1&-1&-1& 1& 1&-1&-1&-1& 1& 1&-1& 1\\
			-1& 1& 1&-1& 1&-1& 1& 1& 1&-1& 1& 1& 1& 1& 1&-1& 1&-1&-1&-1&-1&-1&-1& 1& 1& 1\\
			1&-1& 1& 1& 1&-1& 1& 1&-1& 1& 1&-1& 1&-1&-1&-1& 1&-1& 1& 1& 1&-1&-1&-1& 1& 1\\
			-1&-1& 1&-1&-1&-1&-1& 1& 1& 1&-1& 1&-1& 1&-1& 1&-1&-1& 1&-1& 1&-1& 1&-1& 1&-1\\
			-1&-1& 1& 1& 1&-1&-1&-1& 1& 1&-1&-1& 1& 1& 1& 1& 1& 1&-1& 1&-1& 1&-1& 1& 1&-1\\
			1&-1&-1& 1&-1& 1&-1&-1&-1&-1&-1& 1&-1& 1& 1&-1&-1&-1&-1& 1&-1&-1&-1&-1& 1& 1\\
			1& 1& 1& 1&-1&-1& 1&-1& 1&-1&-1& 1&-1&-1&-1& 1& 1&-1&-1& 1& 1& 1& 1& 1&-1& 1\\
			-1& 1& 1&-1&-1& 1& 1&-1&-1& 1& 1&-1&-1& 1& 1& 1& 1& 1& 1& 1&-1&-1& 1&-1&-1& 1\\
			-1&-1&-1&-1&-1& 1&-1& 1&-1& 1&-1& 1& 1&-1&-1&-1& 1&-1&-1& 1&-1&-1& 1& 1&-1&-1\\
			1&-1&-1&-1& 1& 1& 1&-1&-1&-1& 1&-1&-1& 1&-1& 1& 1&-1& 1&-1&-1& 1& 1& 1& 1&-1\\
			\hline
		\end{tabular}
		\caption{An E$(s^2)$-optimal, minimax-optimal SSD of size $N=18$, $m=26$, E$(s^2)= 7.64308$}
	\end{center}
\end{table}

\begin{table}[ht]
	\begin{center}
		%\caption{$\cD^T\cD$, $\smax=6$, $\freq=37$}
		\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			18& -2& -2&  2& -2& -2&  2& -6& -6& -2&  2& -2&  2&  2& -2& -2& -2& -2& -2& -2&  6&  2& -2&  2& -2&  2\\
			-2& 18& -2& -2&  2& -2&  2&  2&  2& -2&  2&  2& -6& -2&  2&  2&  2&  6& -2&  2&  6&  2& -2&  2& -2&  2\\
			-2& -2& 18& -2&  2& -2&  6&  2&  2&  6& -2& -2&  2&  2&  2&  2&  2& -2& -2& -2&  2&  2& -2& -2& -2&  6\\
			2& -2& -2& 18&  2& -2& -2& -2&  2& -2&  2&  2&  2& -2&  2&  2& -2&  2& -2&  6&  2&  2&  2&  2&  2&  6\\
			-2&  2&  2&  2& 18&  2& -2&  2& -2& -2&  2& -2&  2& -2&  2&  2&  6&  2&  2& -6&  2&  2& -6&  2&  2&  2\\
			-2& -2& -2& -2&  2& 18& -2& -2& -6&  2&  2& -2& -6& -2&  2& -2& -2& -2& -2& -2& -2&  2&  2& -2& -6&  2\\
			2&  2&  6& -2& -2& -2& 18&  2& -2& -2&  6& -2&  2& -2&  2&  2&  2& -2&  2&  2& -2&  6&  2& -2&  2&  2\\
			-6&  2&  2& -2&  2& -2&  2& 18& -2&  2& -2&  2&  2& -2& -2& -2& -6& -2&  2&  2&  2& -2& -2&  2&  2& -2\\
			-6&  2&  2&  2& -2& -6& -2& -2& 18& -2&  2& -2& -2& -2& -2& -2& -2& -2& -2& -2&  2&  2& -2&  2&  2& -2\\
			-2& -2&  6& -2& -2&  2& -2&  2& -2& 18&  2& -2&  2&  2& -2& -2&  2&  2& -6&  2&  6&  2&  2& -2&  2& -2\\
			2&  2& -2&  2&  2&  2&  6& -2&  2&  2& 18& -6&  2&  2&  2& -2&  2& -2&  2& -2&  2& -2&  2&  2&  2&  2\\
			-2&  2& -2&  2& -2& -2& -2&  2& -2& -2& -6& 18&  2& -2&  2&  2&  2& -2& -6& -2&  2& -2&  6& -2&  2&  2\\
			2& -6&  2&  2&  2& -6&  2&  2& -2&  2&  2&  2& 18& -2&  6& -2&  2&  2& -2& -2& -2& -2& -2&  2& -2& -2\\
			2& -2&  2& -2& -2& -2& -2& -2& -2&  2&  2& -2& -2& 18&  2&  2& -2&  2& -2& -2& -6& -2&  2&  6&  6&  2\\
			-2&  2&  2&  2&  2&  2&  2& -2& -2& -2&  2&  2&  6&  2& 18&  6& -2&  2& -2&  2& -2& -2& -6& -2& -2& -2\\
			-2&  2&  2&  2&  2& -2&  2& -2& -2& -2& -2&  2& -2&  2&  6& 18&  2&  2&  6&  2&  2&  2&  6&  2& -2& -6\\
			-2&  2&  2& -2&  6& -2&  2& -6& -2&  2&  2&  2&  2& -2& -2&  2& 18& -2& -2&  2& -2& -2&  2&  2&  2&  2\\
			-2&  6& -2&  2&  2& -2& -2& -2& -2&  2& -2& -2&  2&  2&  2&  2& -2& 18&  2& -2& -2&  6&  2& -2& -2&  2\\
			-2& -2& -2& -2&  2& -2&  2&  2& -2& -6&  2& -6& -2& -2& -2&  6& -2&  2& 18& -2& -2& -6&  2& -6& -2& -2\\
			-2&  2& -2&  6& -6& -2&  2&  2& -2&  2& -2& -2& -2& -2&  2&  2&  2& -2& -2& 18& -2& -2& -2&  2&  2& -2\\
			6&  6&  2&  2&  2& -2& -2&  2&  2&  6&  2&  2& -2& -6& -2&  2& -2& -2& -2& -2& 18&  2& -2& -2& -2& -2\\
			2&  2&  2&  2&  2&  2&  6& -2&  2&  2& -2& -2& -2& -2& -2&  2& -2&  6& -6& -2&  2& 18&  2&  2&  2& -2\\
			-2& -2& -2&  2& -6&  2&  2& -2& -2&  2&  2&  6& -2&  2& -6&  6&  2&  2&  2& -2& -2&  2& 18&  2& -2&  2\\
			2&  2& -2&  2&  2& -2& -2&  2&  2& -2&  2& -2&  2&  6& -2&  2&  2& -2& -6&  2& -2&  2&  2& 18& -2& -2\\
			-2& -2& -2&  2&  2& -6&  2&  2&  2&  2&  2&  2& -2&  6& -2& -2&  2& -2& -2&  2& -2&  2& -2& -2& 18& -2\\
			2&  2&  6&  6&  2&  2&  2& -2& -2& -2&  2&  2& -2&  2& -2& -6&  2&  2& -2& -2& -2& -2&  2& -2& -2& 18\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			1&-1&-1&-1& 1&-1& 1& 1& 1&-1&-1& 1& 1& 1&-1& 1& 1&-1& 1& 1& 1&-1& 1&-1&-1& 1&-1\\
			1& 1& 1&-1& 1&-1& 1&-1&-1& 1& 1& 1&-1&-1& 1& 1&-1& 1&-1&-1&-1& 1& 1&-1&-1& 1&-1\\
			-1& 1&-1& 1&-1& 1& 1&-1&-1&-1&-1& 1& 1& 1& 1& 1& 1& 1& 1&-1&-1& 1& 1&-1& 1&-1& 1\\
			-1&-1& 1& 1& 1& 1&-1&-1&-1& 1&-1& 1& 1&-1& 1& 1&-1& 1& 1& 1& 1&-1&-1& 1&-1& 1& 1\\
			-1& 1& 1&-1&-1&-1&-1&-1&-1&-1& 1& 1& 1&-1&-1&-1& 1&-1&-1&-1& 1&-1& 1& 1&-1&-1&-1\\
			-1&-1& 1&-1& 1& 1& 1& 1&-1&-1& 1&-1& 1& 1&-1&-1&-1& 1&-1& 1& 1& 1&-1&-1&-1&-1& 1\\
			1&-1&-1&-1&-1& 1&-1& 1&-1& 1&-1& 1&-1&-1&-1&-1&-1& 1&-1& 1&-1&-1& 1&-1& 1&-1&-1\\
			1&-1& 1&-1&-1& 1&-1& 1& 1&-1& 1& 1&-1& 1& 1&-1& 1& 1& 1&-1& 1& 1&-1& 1& 1& 1&-1\\
			1&-1&-1&-1& 1&-1&-1&-1& 1&-1& 1&-1& 1&-1& 1&-1&-1&-1& 1&-1&-1&-1&-1&-1& 1&-1& 1\\
			1& 1&-1&-1&-1& 1& 1&-1&-1& 1&-1&-1&-1& 1&-1& 1&-1&-1&-1&-1& 1&-1&-1& 1& 1& 1& 1\\
			1&-1&-1& 1&-1&-1& 1&-1& 1& 1& 1&-1& 1& 1& 1&-1& 1& 1&-1& 1&-1&-1& 1& 1&-1& 1& 1\\
			-1& 1&-1& 1& 1& 1&-1& 1& 1&-1& 1&-1&-1& 1&-1& 1&-1& 1& 1&-1&-1&-1& 1& 1&-1&-1&-1\\
			1& 1&-1& 1& 1&-1& 1& 1&-1& 1&-1&-1& 1&-1&-1&-1& 1& 1& 1&-1& 1& 1&-1& 1& 1&-1&-1\\
			-1& 1& 1& 1& 1& 1& 1&-1& 1&-1&-1&-1&-1&-1& 1&-1& 1&-1&-1& 1&-1&-1&-1&-1& 1& 1&-1\\
			-1& 1& 1&-1&-1&-1& 1& 1& 1& 1&-1& 1&-1& 1& 1&-1&-1&-1& 1& 1&-1& 1&-1& 1&-1&-1& 1\\
			-1&-1&-1& 1& 1&-1&-1& 1&-1&-1& 1& 1&-1&-1&-1& 1& 1&-1&-1& 1&-1& 1&-1& 1& 1& 1& 1\\
			-1&-1& 1& 1&-1&-1&-1& 1& 1& 1&-1&-1& 1& 1& 1& 1&-1&-1&-1&-1& 1& 1& 1&-1& 1& 1&-1\\
			1& 1& 1& 1&-1& 1&-1&-1& 1& 1& 1&-1&-1&-1&-1& 1& 1&-1& 1& 1& 1& 1& 1&-1&-1&-1& 1\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			18& -2& -6& -6& -2& -2&  2& -2&  2&  6&  2& -2& -2& -2& -2& -2&  2&  2&  2& -2&  2& -2&  2& -2&  2&  2& -2\\
			-2& 18&  2&  2& -2&  2&  6& -6& -2&  2& -2& -2& -6& -2& -2&  2&  2& -2&  2& -6& -2&  2&  2&  2& -2& -6& -2\\
			-6&  2& 18& -2& -2&  2& -2& -2&  2&  2&  2&  2& -2& -2&  6& -2& -2& -2& -2&  2&  6&  6& -2& -2& -6&  2& -2\\
			-6&  2& -2& 18&  2&  2& -2& -2&  2&  2& -2& -6&  2& -2&  2&  6&  6&  2&  2&  2& -2&  2&  2&  2&  2&  2&  2\\
			-2& -2& -2&  2& 18& -2&  2&  2& -2& -6&  2& -2&  2& -6& -2&  2& -2&  2&  2&  2& -2& -2& -6& -2& -2&  2& -2\\
			-2&  2&  2&  2& -2& 18& -2& -2& -2& -2& -2& -2& -6&  2& -2&  2& -2&  6&  2&  2&  2& -2& -2& -2&  2& -2&  2\\
			2&  6& -2& -2&  2& -2& 18& -2& -2&  2& -6& -2&  2&  6&  2& -2&  2&  2& -2&  2& -2&  2& -2& -2& -2&  2&  2\\
			-2& -6& -2& -2&  2& -2& -2& 18&  2& -2& -2&  2& -2&  6& -6& -2& -2&  2&  2&  2&  2&  6& -2&  2&  2& -2& -6\\
			2& -2&  2&  2& -2& -2& -2&  2& 18& -2&  2& -6& -2&  6&  6& -2&  2& -6&  6&  2& -2& -2&  2& -2& -2&  2& -2\\
			6&  2&  2&  2& -6& -2&  2& -2& -2& 18& -6& -2& -2& -2&  2&  2& -6&  2& -2&  2&  2&  2&  2&  2& -2&  2&  2\\
			2& -2&  2& -2&  2& -2& -6& -2&  2& -6& 18& -2& -2& -2& -2& -2&  2&  2& -2& -2& -2&  2&  2&  2& -6& -2&  2\\
			-2& -2&  2& -6& -2& -2& -2&  2& -6& -2& -2& 18& -2& -2&  2&  2&  2&  2&  2&  2& -2&  2&  2&  2& -2&  2& -2\\
			-2& -6& -2&  2&  2& -6&  2& -2& -2& -2& -2& -2& 18&  2&  2& -2&  2&  2&  2& -2&  6& -2&  2& -2& -2& -2&  2\\
			-2& -2& -2& -2& -6&  2&  6&  6&  6& -2& -2& -2&  2& 18&  2&  2& -2&  2&  2& -2&  2&  2&  2&  2& -2&  2&  2\\
			-2& -2&  6&  2& -2& -2&  2& -6&  6&  2& -2&  2&  2&  2& 18& -2& -2&  2&  2& -2& -6&  2& -2& -2&  2&  6&  2\\
			-2&  2& -2&  6&  2&  2& -2& -2& -2&  2& -2&  2& -2&  2& -2& 18& -2& -2&  2& -2&  2&  2&  6& -2& -2&  6&  2\\
			2&  2& -2&  6& -2& -2&  2& -2&  2& -6&  2&  2&  2& -2& -2& -2& 18& -2&  2&  2&  2&  2&  2&  2&  2&  2& -2\\
			2& -2& -2&  2&  2&  6&  2&  2& -6&  2&  2&  2&  2&  2&  2& -2& -2& 18&  2& -2& -2&  2&  2&  2& -2& -2& -2\\
			2&  2& -2&  2&  2&  2& -2&  2&  6& -2& -2&  2&  2&  2&  2&  2&  2&  2& 18& -2&  2&  2& -2&  2& -2& -6&  2\\
			-2& -6&  2&  2&  2&  2&  2&  2&  2&  2& -2&  2& -2& -2& -2& -2&  2& -2& -2& 18& -2& -2& -2& -2& -6&  2&  6\\
			2& -2&  6& -2& -2&  2& -2&  2& -2&  2& -2& -2&  6&  2& -6&  2&  2& -2&  2& -2& 18&  2& -2&  2& -2&  2& -2\\
			-2&  2&  6&  2& -2& -2&  2&  6& -2&  2&  2&  2& -2&  2&  2&  2&  2&  2&  2& -2&  2& 18& -2& -2&  2& -2&  2\\
			2&  2& -2&  2& -6& -2& -2& -2&  2&  2&  2&  2&  2&  2& -2&  6&  2&  2& -2& -2& -2& -2& 18& -6& -6& -2& -6\\
			-2&  2& -2&  2& -2& -2& -2&  2& -2&  2&  2&  2& -2&  2& -2& -2&  2&  2&  2& -2&  2& -2& -6& 18& -2&  2&  2\\
			2& -2& -6&  2& -2&  2& -2&  2& -2& -2& -6& -2& -2& -2&  2& -2&  2& -2& -2& -6& -2&  2& -6& -2& 18&  2& -2\\
			2& -6&  2&  2&  2& -2&  2& -2&  2&  2& -2&  2& -2&  2&  6&  6&  2& -2& -6&  2&  2& -2& -2&  2&  2& 18& -2\\
			-2& -2& -2&  2& -2&  2&  2& -6& -2&  2&  2& -2&  2&  2&  2&  2& -2& -2&  2&  6& -2&  2& -6&  2& -2& -2& 18\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			-1& 1&-1& 1&-1&-1& 1& 1&-1& 1&-1&-1& 1& 1& 1&-1& 1& 1&-1&-1&-1& 1&-1& 1& 1& 1& 1& 1\\
			1& 1& 1&-1& 1& 1&-1&-1&-1&-1& 1& 1&-1& 1& 1&-1& 1& 1& 1& 1&-1&-1&-1&-1& 1& 1& 1& 1\\
			-1&-1&-1& 1& 1&-1& 1& 1&-1&-1& 1& 1& 1&-1& 1& 1&-1& 1& 1& 1&-1&-1&-1& 1&-1&-1& 1&-1\\
			1&-1&-1& 1&-1& 1&-1&-1&-1&-1&-1&-1& 1&-1&-1& 1& 1&-1&-1& 1&-1& 1&-1&-1&-1& 1&-1& 1\\
			1&-1& 1&-1& 1&-1& 1&-1& 1& 1&-1&-1& 1&-1&-1& 1& 1& 1& 1&-1&-1& 1& 1&-1& 1&-1& 1&-1\\
			1& 1&-1& 1& 1& 1& 1&-1& 1&-1& 1& 1& 1& 1&-1&-1& 1& 1&-1&-1& 1& 1& 1& 1&-1&-1&-1& 1\\
			-1& 1&-1&-1&-1&-1&-1& 1& 1&-1& 1& 1& 1&-1&-1& 1& 1&-1& 1&-1& 1&-1& 1&-1& 1& 1& 1& 1\\
			-1&-1& 1& 1&-1&-1& 1&-1& 1&-1&-1&-1&-1& 1&-1&-1&-1& 1& 1&-1& 1&-1&-1&-1&-1& 1&-1&-1\\
			-1& 1&-1&-1& 1& 1&-1&-1&-1& 1&-1& 1&-1&-1&-1& 1&-1& 1& 1&-1& 1& 1&-1& 1& 1& 1&-1&-1\\
			1&-1& 1&-1&-1& 1& 1& 1&-1&-1&-1& 1& 1& 1& 1&-1&-1&-1& 1& 1& 1& 1& 1& 1& 1& 1&-1&-1\\
			1& 1& 1&-1&-1& 1&-1& 1& 1& 1& 1&-1& 1& 1&-1& 1&-1& 1&-1& 1& 1&-1&-1& 1&-1&-1& 1&-1\\
			-1&-1& 1& 1& 1& 1&-1& 1&-1& 1& 1&-1& 1&-1& 1&-1&-1& 1&-1&-1& 1&-1& 1&-1& 1&-1&-1& 1\\
			-1&-1& 1&-1& 1&-1&-1& 1& 1&-1&-1& 1&-1& 1& 1& 1& 1&-1&-1&-1&-1& 1&-1& 1&-1&-1&-1& 1\\
			-1& 1& 1&-1&-1&-1& 1&-1&-1&-1& 1&-1&-1&-1&-1&-1& 1&-1&-1& 1&-1&-1& 1& 1& 1&-1&-1&-1\\
			1& 1& 1& 1&-1& 1& 1&-1& 1& 1&-1& 1&-1&-1& 1& 1&-1&-1&-1&-1&-1&-1& 1& 1&-1& 1& 1& 1\\
			-1&-1&-1&-1& 1& 1& 1& 1& 1& 1& 1&-1&-1& 1&-1&-1&-1&-1& 1& 1&-1& 1& 1&-1&-1& 1& 1& 1\\
			1&-1&-1& 1&-1&-1&-1&-1& 1& 1& 1& 1&-1&-1& 1&-1&-1&-1&-1& 1& 1& 1&-1&-1& 1&-1& 1&-1\\
			1& 1&-1& 1& 1&-1&-1& 1&-1& 1&-1&-1&-1& 1& 1& 1& 1&-1& 1& 1& 1&-1& 1&-1&-1&-1&-1&-1\\
			\hline
		\end{tabular}
		\caption{An E$(s^2)$-optimal, minimax-optimal SSD of size $N=18$, $m=28$, E$(s^2)= 8.48677$}
	\end{center}
\end{table}
\begin{table}[ht]
	\begin{center}
		%\caption{$\cD^T\cD$,  $\smax=6$, $\freq=53$}
		\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			18&  2&  2&  2& -2&  6& -2& -6&  2&  2& -2&  2&  2&  2&  2&  2&  2& -2& -2&  6&  2&  2&  2& -2& -2& -2&  2& -2\\
			2& 18& -2& -2& -2&  2& -2& -2& -2&  2&  2&  2& -2&  2& -2&  2&  6&  2& -2& -2&  2& -6&  2&  6&  2&  2&  2&  2\\
			2& -2& 18& -6& -2&  2&  2& -2&  2& -2& -2& -2& -2&  2&  2& -2& -2&  2& -2& -2& -2& -6&  2&  2&  2& -2& -2& -2\\
			2& -2& -6& 18& -2& -2&  2& -2& -2&  2& -2& -2&  2& -2&  6& -2& -2&  2& -6& -2&  2& -2& -2& -2& -6& -2& -2&  2\\
			-2& -2& -2& -2& 18&  2& -2&  2& -2&  2&  2&  2& -2&  2&  2&  2&  2&  6&  6& -2& -2&  2&  2& -2& -2& -6& -2&  2\\
			6&  2&  2& -2&  2& 18& -2& -2& -2&  2&  2&  2&  2&  2& -2& -2& -6&  2& -2&  2&  2&  2&  2&  2& -2&  6& -2&  6\\
			-2& -2&  2&  2& -2& -2& 18& -2&  2& -2& -2& -2&  2&  2& -2& -6& -2&  2&  2& -2& -6&  2&  6&  6& -2&  2&  2& -2\\
			-6& -2& -2& -2&  2& -2& -2& 18& -2&  2&  2& -2&  6&  6&  6&  2& -2& -2&  2&  2&  2& -2&  2&  2& -2& -2&  2&  2\\
			2& -2&  2& -2& -2& -2&  2& -2& 18&  2&  2&  2& -2&  2& -6&  2& -2& -2& -2& -6&  2&  2&  2& -2& -6& -2&  6&  2\\
			2&  2& -2&  2&  2&  2& -2&  2&  2& 18& -2& -6& -2& -2&  2&  2& -6&  2& -2& -2&  2&  2&  2& -2&  2& -2&  6& -2\\
			-2&  2& -2& -2&  2&  2& -2&  2&  2& -2& 18&  2&  2& -2& -2& -6& -2&  2& -2&  6&  2& -6&  2& -2&  2& -6&  6&  2\\
			2&  2& -2& -2&  2&  2& -2& -2&  2& -6&  2& 18& -2& -2&  6&  2& -2& -2&  2& -2&  2&  2& -2&  6&  2&  2&  2&  2\\
			2& -2& -2&  2& -2&  2&  2&  6& -2& -2&  2& -2& 18& -2& -2&  2&  2&  6& -2& -2&  2&  2&  2&  2&  2& -2&  2&  2\\
			2&  2&  2& -2&  2&  2&  2&  6&  2& -2& -2& -2& -2& 18&  2& -6&  2&  2&  2&  2&  2&  2& -2&  2& -6&  2& -2&  2\\
			2& -2&  2&  6&  2& -2& -2&  6& -6&  2& -2&  6& -2&  2& 18& -2& -2& -2& -2&  2& -2& -2& -2&  2&  2& -2&  2&  2\\
			2&  2& -2& -2&  2& -2& -6&  2&  2&  2& -6&  2&  2& -6& -2& 18&  2& -2&  2& -2& -2& -2& -2&  2& -6& -2&  2& -2\\
			2&  6& -2& -2&  2& -6& -2& -2& -2& -6& -2& -2&  2&  2& -2&  2& 18& -2& -2& -2& -6&  2&  2& -2&  2& -2& -2&  6\\
			-2&  2&  2&  2&  6&  2&  2& -2& -2&  2&  2& -2&  6&  2& -2& -2& -2& 18&  2& -6&  2& -2& -6&  2&  2& -2&  2& -2\\
			-2& -2& -2& -6&  6& -2&  2&  2& -2& -2& -2&  2& -2&  2& -2&  2& -2&  2& 18&  2&  2& -2&  2& -6&  2&  6&  2& -6\\
			6& -2& -2& -2& -2&  2& -2&  2& -6& -2&  6& -2& -2&  2&  2& -2& -2& -6&  2& 18& -2& -2& -2& -2& -2& -2&  2& -6\\
			2&  2& -2&  2& -2&  2& -6&  2&  2&  2&  2&  2&  2&  2& -2& -2& -6&  2&  2& -2& 18& -2&  2& -2&  2& -2& -6& -6\\
			2& -6& -6& -2&  2&  2&  2& -2&  2&  2& -6&  2&  2&  2& -2& -2&  2& -2& -2& -2& -2& 18& -2&  2&  2&  2& -2&  2\\
			2&  2&  2& -2&  2&  2&  6&  2&  2&  2&  2& -2&  2& -2& -2& -2&  2& -6&  2& -2&  2& -2& 18& -2&  2& -2& -2&  2\\
			-2&  6&  2& -2& -2&  2&  6&  2& -2& -2& -2&  6&  2&  2&  2&  2& -2&  2& -6& -2& -2&  2& -2& 18& -2& -2& -2& -2\\
			-2&  2&  2& -6& -2& -2& -2& -2& -6&  2&  2&  2&  2& -6&  2& -6&  2&  2&  2& -2&  2&  2&  2& -2& 18&  2&  2& -2\\
			-2&  2& -2& -2& -6&  6&  2& -2& -2& -2& -6&  2& -2&  2& -2& -2& -2& -2&  6& -2& -2&  2& -2& -2&  2& 18&  2&  6\\
			2&  2& -2& -2& -2& -2&  2&  2&  6&  6&  6&  2&  2& -2&  2&  2& -2&  2&  2&  2& -6& -2& -2& -2&  2&  2& 18&  2\\
			-2&  2& -2&  2&  2&  6& -2&  2&  2& -2&  2&  2&  2&  2&  2& -2&  6& -2& -6& -6& -6&  2&  2& -2& -2&  6&  2& 18\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			1&-1& 1& 1&-1& 1& 1&-1&-1&-1&-1&-1&-1& 1& 1& 1&-1&-1&-1&-1&-1& 1& 1& 1& 1&-1&-1&-1& 1\\
			-1& 1&-1& 1&-1&-1&-1&-1& 1& 1& 1&-1&-1&-1&-1& 1& 1&-1&-1&-1&-1&-1&-1&-1& 1&-1&-1&-1&-1\\
			-1&-1&-1&-1& 1&-1& 1&-1&-1& 1&-1& 1& 1&-1& 1&-1&-1& 1&-1& 1&-1& 1&-1& 1&-1&-1&-1&-1&-1\\
			1&-1&-1& 1& 1&-1& 1&-1&-1& 1&-1& 1&-1&-1&-1& 1&-1&-1& 1& 1& 1&-1& 1&-1& 1& 1& 1& 1& 1\\
			-1& 1& 1& 1& 1& 1& 1& 1&-1& 1&-1&-1& 1&-1&-1& 1& 1& 1&-1&-1& 1&-1& 1& 1&-1& 1&-1& 1&-1\\
			1&-1&-1&-1&-1& 1&-1& 1& 1& 1& 1& 1& 1&-1& 1& 1&-1& 1& 1&-1& 1& 1& 1&-1& 1&-1&-1& 1&-1\\
			1& 1& 1&-1& 1&-1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1&-1&-1&-1&-1& 1& 1&-1&-1& 1& 1&-1& 1\\
			1& 1&-1&-1&-1&-1& 1&-1&-1&-1& 1&-1& 1&-1&-1&-1& 1& 1& 1&-1& 1& 1&-1& 1& 1& 1& 1&-1& 1\\
			-1& 1&-1& 1&-1& 1&-1& 1& 1& 1&-1&-1& 1& 1& 1&-1&-1&-1&-1& 1& 1& 1&-1& 1& 1& 1& 1& 1& 1\\
			1&-1&-1&-1& 1&-1&-1& 1& 1&-1&-1&-1& 1& 1&-1& 1& 1&-1& 1& 1&-1&-1&-1& 1&-1&-1&-1& 1& 1\\
			1& 1& 1& 1&-1&-1&-1& 1&-1&-1&-1& 1&-1& 1& 1& 1& 1& 1& 1& 1& 1& 1&-1&-1&-1& 1&-1&-1&-1\\
			-1&-1& 1&-1& 1& 1&-1&-1&-1& 1& 1& 1&-1& 1& 1&-1& 1&-1& 1&-1& 1&-1&-1& 1& 1& 1&-1& 1& 1\\
			-1&-1& 1&-1&-1&-1& 1& 1& 1&-1&-1&-1&-1&-1& 1&-1&-1&-1& 1&-1&-1&-1&-1&-1&-1& 1& 1& 1&-1\\
			1& 1& 1&-1&-1&-1&-1& 1&-1& 1& 1& 1&-1& 1&-1&-1&-1& 1&-1& 1&-1&-1& 1& 1& 1&-1& 1& 1&-1\\
			1& 1& 1& 1& 1& 1&-1&-1& 1&-1&-1& 1& 1&-1&-1&-1&-1& 1&-1&-1& 1&-1&-1&-1&-1&-1& 1&-1& 1\\
			-1&-1& 1& 1& 1& 1&-1& 1&-1&-1& 1&-1& 1&-1&-1&-1& 1&-1& 1& 1&-1& 1& 1&-1& 1&-1& 1&-1&-1\\
			-1& 1&-1&-1& 1& 1& 1&-1& 1&-1& 1&-1&-1& 1& 1& 1&-1& 1& 1& 1& 1&-1& 1& 1&-1&-1& 1&-1&-1\\
			-1&-1&-1& 1&-1& 1& 1&-1& 1&-1& 1& 1&-1& 1&-1&-1& 1& 1&-1& 1&-1& 1& 1&-1&-1& 1&-1& 1& 1\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			18&  2&  2& -2& -2& -6& -2&  2& -2& -2& -2&  6&  2&  2& -2&  6& -2&  2&  2& -2&  2&  2&  2& -2&  2& -2&  2& -2&  6\\
			2& 18&  2&  2& -2& -2& -2&  2&  2&  2&  2& -2&  2&  2& -2&  2&  2&  6& -6& -2&  6& -2& -2&  2& -2&  2&  6& -6& -2\\
			2&  2& 18&  2&  2&  2& -2&  6& -6& -2& -2&  2& -2&  2&  2& -2&  2& -2& -2& -6& -2& -2&  2& -2& -2&  2&  2& -2& -2\\
			-2&  2&  2& 18& -2&  6& -2& -2& -2& -2& -6& -2& -2& -2& -6&  2&  2& -2& -6&  2&  2&  2&  2& -6&  2&  2& -2& -2&  2\\
			-2& -2&  2& -2& 18&  2&  2& -2& -2&  2& -2&  2&  6& -2& -2&  2&  2& -2&  2&  2&  2& -6&  2&  2& -6& -2&  2& -2&  2\\
			-6& -2&  2&  6&  2& 18& -2& -2&  2& -2&  2& -2&  2&  2&  2& -2& -2&  2& -2& -2&  6&  2&  6&  2&  2& -2& -2&  2&  2\\
			-2& -2& -2& -2&  2& -2& 18& -6& -2& -2& -2& -2& -2& -2&  2&  2& -2&  2& -2& -2& -2&  2&  6&  2& -6&  6&  2& -2&  2\\
			2&  2&  6& -2& -2& -2& -6& 18&  2&  2& -2& -2&  6&  2&  2&  2&  2& -2&  2&  2& -2&  2&  2& -2& -2&  2&  2&  6& -6\\
			-2&  2& -6& -2& -2&  2& -2&  2& 18& -2&  2& -2&  2&  2&  2&  2& -2& -2& -2& -2& -2& -2& -2& -6& -6& -2&  2&  2&  2\\
			-2&  2& -2& -2&  2& -2& -2&  2& -2& 18&  2&  6&  2& -2&  2&  2& -2& -2& -6& -2&  2& -2&  2&  2&  6&  2& -2&  6& -2\\
			-2&  2& -2& -6& -2&  2& -2& -2&  2&  2& 18&  2& -2&  2& -2& -2&  6&  2&  2& -2& -2&  2&  6& -2&  6& -2&  2& -2& -2\\
			6& -2&  2& -2&  2& -2& -2& -2& -2&  6&  2& 18& -2&  2&  2& -2& -2&  6& -2&  2&  2&  2&  2& -6& -2&  2& -2&  2&  2\\
			2&  2& -2& -2&  6&  2& -2&  6&  2&  2& -2& -2& 18& -6& -2& -2&  2&  2& -2& -2&  2&  6& -2&  2& -2& -2&  2& -2&  2\\
			2&  2&  2& -2& -2&  2& -2&  2&  2& -2&  2&  2& -6& 18&  6&  2&  2& -2& -2&  6& -2&  2&  2&  6& -2&  2& -2&  2&  6\\
			-2& -2&  2& -6& -2&  2&  2&  2&  2&  2& -2&  2& -2&  6& 18&  2& -6& -2&  2& -2&  2&  6& -2&  2& -2&  2& -2& -2& -2\\
			6&  2& -2&  2&  2& -2&  2&  2&  2&  2& -2& -2& -2&  2&  2& 18&  2& -2&  2& -2&  2& -2&  6& -2& -2& -2& -6& -2& -2\\
			-2&  2&  2&  2&  2& -2& -2&  2& -2& -2&  6& -2&  2&  2& -6&  2& 18& -2&  2& -2& -2&  2& -2& -2& -2&  6& -6& -2&  2\\
			2&  6& -2& -2& -2&  2&  2& -2& -2& -2&  2&  6&  2& -2& -2& -2& -2& 18& -2&  2&  6&  2&  2&  2& -6& -2& -2& -2& -6\\
			2& -6& -2& -6&  2& -2& -2&  2& -2& -6&  2& -2& -2& -2&  2&  2&  2& -2& 18&  2&  6& -2& -2& -2&  2&  2&  2&  2& -2\\
			-2& -2& -6&  2&  2& -2& -2&  2& -2& -2& -2&  2& -2&  6& -2& -2& -2&  2&  2& 18& -2&  2&  2&  2& -2& -2&  2&  2& -2\\
			2&  6& -2&  2&  2&  6& -2& -2& -2&  2& -2&  2&  2& -2&  2&  2& -2&  6&  6& -2& 18& -2& -2&  2&  2&  6&  2&  2&  2\\
			2& -2& -2&  2& -6&  2&  2&  2& -2& -2&  2&  2&  6&  2&  6& -2&  2&  2& -2&  2& -2& 18&  2& -2&  2&  2& -2& -6&  2\\
			2& -2&  2&  2&  2&  6&  6&  2& -2&  2&  6&  2& -2&  2& -2&  6& -2&  2& -2&  2& -2&  2& 18& -2&  2& -2&  2&  2& -2\\
			-2&  2& -2& -6&  2&  2&  2& -2& -6&  2& -2& -6&  2&  6&  2& -2& -2&  2& -2&  2&  2& -2& -2& 18&  2& -2& -2&  2&  2\\
			2& -2& -2&  2& -6&  2& -6& -2& -6&  6&  6& -2& -2& -2& -2& -2& -2& -6&  2& -2&  2&  2&  2&  2& 18& -2&  2&  2&  2\\
			-2&  2&  2&  2& -2& -2&  6&  2& -2&  2& -2&  2& -2&  2&  2& -2&  6& -2&  2& -2&  6&  2& -2& -2& -2& 18&  2&  6&  6\\
			2&  6&  2& -2&  2& -2&  2&  2&  2& -2&  2& -2&  2& -2& -2& -6& -6& -2&  2&  2&  2& -2&  2& -2&  2&  2& 18& -2&  2\\
			-2& -6& -2& -2& -2&  2& -2&  6&  2&  6& -2&  2& -2&  2& -2& -2& -2& -2&  2&  2&  2& -6&  2&  2&  2&  6& -2& 18&  2\\
			6& -2& -2&  2&  2&  2&  2& -6&  2& -2& -2&  2&  2&  6& -2& -2&  2& -6& -2& -2&  2&  2& -2&  2&  2&  6&  2&  2& 18\\
			\hline
		\end{tabular}
		\caption{$\cD^{\top}\cD$, $\smax=6$, $\freq=60$}
	\end{center}
\end{table}

\begin{table}[ht]
	\begin{center}
		%\caption{An E$(s^2)$-optimal and minimax-optimal SSD of size $N=20$ and $m=21$, E$(s^2)= 3.80952$}
		\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			1&-1& 1&-1&-1& 1& 1& 1&-1& 1&-1& 1& 1&-1& 1&-1&-1&-1& 1& 1& 1\\
			-1&-1&-1& 1& 1&-1&-1& 1&-1& 1& 1& 1&-1&-1& 1&-1& 1&-1&-1&-1&-1\\
			1&-1& 1& 1& 1& 1& 1&-1& 1&-1& 1& 1&-1& 1& 1& 1& 1&-1& 1&-1& 1\\
			-1&-1& 1&-1& 1&-1& 1& 1& 1& 1& 1&-1&-1&-1&-1& 1&-1& 1&-1&-1& 1\\
			-1& 1&-1&-1&-1&-1& 1& 1& 1&-1& 1& 1& 1&-1& 1& 1& 1& 1& 1& 1&-1\\
			1& 1& 1&-1&-1& 1&-1&-1&-1& 1& 1&-1& 1&-1&-1& 1& 1&-1& 1&-1&-1\\
			-1&-1&-1& 1& 1& 1& 1&-1&-1&-1&-1& 1& 1&-1&-1& 1&-1& 1& 1&-1&-1\\
			1& 1& 1& 1& 1&-1&-1& 1&-1&-1&-1&-1&-1&-1& 1& 1&-1& 1& 1& 1& 1\\
			1& 1& 1& 1&-1&-1& 1& 1&-1&-1& 1& 1& 1& 1&-1&-1& 1& 1&-1&-1& 1\\
			-1&-1& 1&-1&-1& 1&-1&-1&-1&-1& 1&-1&-1& 1& 1&-1&-1& 1&-1& 1&-1\\
			1&-1&-1& 1& 1& 1&-1& 1& 1& 1& 1&-1& 1& 1&-1&-1& 1& 1& 1& 1&-1\\
			1& 1&-1& 1&-1& 1& 1&-1& 1& 1&-1&-1&-1&-1& 1&-1& 1& 1&-1&-1&-1\\
			1& 1&-1&-1& 1& 1&-1&-1& 1&-1& 1& 1&-1&-1&-1&-1&-1&-1&-1& 1& 1\\
			-1& 1& 1& 1&-1& 1& 1& 1& 1& 1&-1& 1&-1& 1&-1& 1&-1&-1&-1& 1&-1\\
			-1& 1& 1&-1& 1&-1&-1&-1& 1& 1&-1& 1& 1& 1& 1&-1&-1& 1& 1&-1&-1\\
			-1& 1&-1&-1& 1& 1& 1& 1&-1&-1&-1&-1&-1& 1&-1&-1& 1&-1& 1&-1& 1\\
			-1&-1& 1& 1&-1&-1&-1&-1& 1&-1&-1&-1& 1&-1&-1&-1& 1&-1&-1& 1& 1\\
			-1& 1&-1& 1& 1&-1& 1&-1&-1& 1& 1&-1& 1& 1& 1& 1&-1&-1&-1& 1& 1\\
			1&-1&-1&-1&-1&-1&-1& 1& 1&-1&-1&-1& 1& 1& 1& 1&-1&-1&-1&-1&-1\\
			1&-1&-1&-1&-1&-1&-1&-1&-1& 1&-1& 1&-1& 1&-1& 1& 1& 1& 1& 1& 1\\
			\hline
		\end{tabular}
		\caption{An E$(s^2)$-optimal, minimax-optimal SSD of size $N=20$, $m=21$, E$(s^2)= 3.80952$}
	\end{center}
\end{table}

\begin{table}[ht]
	\begin{center}
		%\caption{$\cD^T\cD$,  $\smax=4$, $\freq=50$}
		\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			20&  0&  0&  0& -4&  4& -4&  0&  0&  0&  0&  0&  0&  0&  0&  0&  4&  0&  4&  0&  4\\
			0& 20&  0&  0&  0&  0&  4&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			0&  0& 20&  0& -4&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& -4&  0&  0&  0&  4\\
			0&  0&  0& 20&  4&  0&  4&  0&  0&  0&  0&  0&  0&  0&  0&  0&  4&  0& -4&  0&  0\\
			-4&  0& -4&  4& 20&  0&  0&  0&  0&  0&  4&  0& -4&  0&  0&  0& -4&  0&  4& -4&  4\\
			4&  0&  0&  0&  0& 20&  4& -4&  0&  0&  0&  0& -4&  0& -4& -4&  0& -4&  4&  0& -4\\
			-4&  4&  0&  4&  0&  4& 20&  4&  0&  0&  0&  4&  0&  0&  0&  4&  0&  0&  0& -4&  4\\
			0&  0&  0&  0&  0& -4&  4& 20&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			0&  0&  0&  0&  0&  0&  0&  0& 20&  0&  0&  0&  0&  0&  0&  0&  0&  0& -4&  0& -4\\
			0&  0&  0&  0&  0&  0&  0&  0&  0& 20&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& -4\\
			0&  0&  0&  0&  4&  0&  0&  0&  0&  0& 20&  0&  0&  0&  0&  0&  4&  0& -4&  0&  0\\
			0&  0&  0&  0&  0&  0&  4&  0&  0&  0&  0& 20&  0&  0&  0&  0&  0&  0&  4&  0&  0\\
			0&  0&  0&  0& -4& -4&  0&  0&  0&  0&  0&  0& 20&  0&  0&  0&  0&  0&  4&  0& -4\\
			0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 20&  0&  0&  0&  0&  0&  0&  0\\
			0&  0&  0&  0&  0& -4&  0&  0&  0&  0&  0&  0&  0&  0& 20&  0& -4&  0&  0&  0& -4\\
			0&  0&  0&  0&  0& -4&  4&  0&  0&  0&  0&  0&  0&  0&  0& 20& -4&  0&  4&  0&  0\\
			4&  0& -4&  4& -4&  0&  0&  0&  0&  0&  4&  0&  0&  0& -4& -4& 20&  0&  4& -4&  0\\
			0&  0&  0&  0&  0& -4&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 20&  4&  0& -4\\
			4&  0&  0& -4&  4&  4&  0&  0& -4&  0& -4&  4&  4&  0&  0&  4&  4&  4& 20&  0&  0\\
			0&  0&  0&  0& -4&  0& -4&  0&  0&  0&  0&  0&  0&  0&  0&  0& -4&  0&  0& 20&  4\\
			4&  0&  4&  0&  4& -4&  4&  0& -4& -4&  0&  0& -4&  0& -4&  0&  0& -4&  0&  4& 20\\
			\hline
		\end{tabular}
		\caption{$\cD^{\top}\cD$,  $\smax=4$, $\freq=50$}
	\end{center}
\end{table}

\begin{table}[ht]
	\begin{center}
		%\caption{An E$(s^2)$-optimal and minimax-optimal SSD of size $N=22$ and $m=22$, E$(s^2)= 4.00000$}
		\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			-1& 1& 1&-1& 1&-1&-1&-1& 1& 1&-1&-1& 1&-1& 1& 1&-1& 1& 1&-1& 1& 1\\
			-1& 1&-1&-1&-1&-1&-1& 1& 1&-1& 1& 1&-1& 1& 1&-1&-1& 1&-1&-1& 1& 1\\
			1& 1&-1&-1&-1&-1& 1&-1&-1& 1&-1& 1& 1&-1&-1&-1& 1&-1&-1&-1& 1&-1\\
			-1&-1& 1&-1& 1& 1&-1&-1&-1& 1& 1& 1& 1& 1&-1&-1& 1&-1&-1& 1& 1& 1\\
			1&-1& 1&-1&-1&-1& 1& 1& 1&-1&-1&-1&-1&-1&-1& 1&-1&-1&-1& 1& 1& 1\\
			1&-1& 1&-1&-1& 1&-1& 1&-1& 1&-1&-1&-1&-1& 1&-1& 1& 1&-1& 1&-1&-1\\
			1& 1& 1& 1&-1& 1&-1& 1&-1&-1& 1& 1& 1&-1& 1& 1& 1&-1&-1&-1& 1& 1\\
			-1&-1&-1& 1& 1&-1&-1& 1&-1&-1&-1& 1& 1&-1&-1& 1&-1& 1&-1& 1&-1&-1\\
			1& 1&-1&-1&-1& 1& 1& 1&-1& 1& 1&-1& 1& 1&-1& 1&-1& 1& 1&-1&-1& 1\\
			-1&-1&-1&-1& 1& 1& 1&-1& 1&-1& 1&-1& 1&-1& 1&-1&-1&-1&-1&-1&-1&-1\\
			-1&-1&-1& 1&-1& 1&-1& 1& 1& 1&-1&-1&-1&-1&-1&-1& 1&-1& 1&-1&-1& 1\\
			1& 1&-1& 1& 1& 1& 1&-1&-1&-1&-1&-1&-1& 1&-1&-1&-1& 1&-1& 1& 1& 1\\
			-1& 1& 1& 1&-1&-1&-1&-1&-1&-1& 1&-1&-1& 1&-1&-1&-1&-1& 1& 1&-1&-1\\
			1& 1& 1&-1& 1&-1& 1& 1& 1&-1&-1& 1& 1& 1& 1&-1& 1&-1& 1& 1&-1& 1\\
			-1&-1&-1& 1&-1&-1& 1&-1& 1& 1& 1&-1& 1& 1& 1& 1& 1& 1&-1& 1&-1& 1\\
			1&-1& 1& 1& 1&-1&-1& 1& 1&-1& 1&-1& 1& 1&-1&-1& 1& 1& 1&-1& 1&-1\\
			-1& 1&-1& 1& 1&-1& 1& 1&-1& 1& 1&-1&-1&-1& 1& 1& 1&-1& 1& 1& 1&-1\\
			1& 1&-1&-1& 1& 1&-1&-1& 1&-1& 1& 1&-1&-1&-1& 1& 1& 1& 1& 1&-1&-1\\
			1&-1&-1& 1&-1& 1&-1&-1& 1& 1&-1& 1& 1& 1& 1& 1&-1&-1& 1& 1& 1&-1\\
			1&-1& 1& 1& 1&-1& 1&-1&-1& 1& 1& 1&-1&-1& 1&-1&-1& 1& 1&-1&-1& 1\\
			-1&-1& 1&-1&-1& 1& 1&-1&-1&-1&-1& 1&-1& 1& 1& 1& 1& 1& 1&-1& 1&-1\\
			-1& 1& 1& 1& 1& 1& 1& 1& 1& 1&-1& 1&-1& 1&-1& 1&-1&-1&-1&-1&-1&-1\\
			\hline
		\end{tabular}
		\caption{An E$(s^2)$-optimal, minimax-optimal SSD of size $N=22$, $m=22$, E$(s^2)= 4.00000$}
	\end{center}
\end{table}

\begin{table}[ht]
	\begin{center}
		%\caption{$\cD^T\cD$,  $\smax=2$, $\freq=231$}
		\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			22&  2&  2& -2& -2&  2&  2&  2& -2& -2& -2&  2&  2& -2& -2& -2&  2&  2&  2&  2&  2&  2\\
			2& 22& -2& -2&  2& -2&  2&  2& -2& -2&  2&  2& -2&  2& -2&  2& -2& -2&  2& -2&  2&  2\\
			2& -2& 22& -2&  2& -2& -2&  2& -2& -2& -2&  2& -2&  2&  2& -2&  2& -2&  2& -2&  2&  2\\
			-2& -2& -2& 22&  2& -2& -2&  2& -2&  2&  2& -2& -2&  2& -2&  2& -2& -2&  2&  2& -2& -2\\
			-2&  2&  2&  2& 22& -2&  2& -2&  2& -2&  2&  2&  2& -2& -2& -2& -2&  2&  2&  2& -2& -2\\
			2& -2& -2& -2& -2& 22& -2& -2& -2&  2& -2&  2& -2&  2& -2&  2&  2& -2& -2& -2& -2& -2\\
			2&  2& -2& -2&  2& -2& 22& -2& -2&  2& -2& -2& -2&  2&  2&  2& -2& -2& -2& -2& -2&  2\\
			2&  2&  2&  2& -2& -2& -2& 22&  2& -2& -2& -2& -2& -2& -2&  2&  2& -2& -2& -2& -2&  2\\
			-2& -2& -2& -2&  2& -2& -2&  2& 22& -2& -2& -2&  2&  2&  2&  2& -2& -2&  2& -2& -2&  2\\
			-2& -2& -2&  2& -2&  2&  2& -2& -2& 22& -2& -2&  2& -2&  2&  2&  2& -2&  2& -2& -2&  2\\
			-2&  2& -2&  2&  2& -2& -2& -2& -2& -2& 22& -2&  2&  2&  2& -2&  2&  2&  2& -2& -2&  2\\
			2&  2&  2& -2&  2&  2& -2& -2& -2& -2& -2& 22&  2&  2&  2&  2&  2& -2& -2& -2&  2& -2\\
			2& -2& -2& -2&  2& -2& -2& -2&  2&  2&  2&  2& 22&  2&  2&  2&  2& -2& -2& -2&  2&  2\\
			-2&  2&  2&  2& -2&  2&  2& -2&  2& -2&  2&  2&  2& 22& -2& -2& -2&  2&  2&  2&  2&  2\\
			-2& -2&  2& -2& -2& -2&  2& -2&  2&  2&  2&  2&  2& -2& 22&  2&  2&  2&  2& -2&  2&  2\\
			-2&  2& -2&  2& -2&  2&  2&  2&  2&  2& -2&  2&  2& -2&  2& 22& -2&  2&  2&  2&  2& -2\\
			2& -2&  2& -2& -2&  2& -2&  2& -2&  2&  2&  2&  2& -2&  2& -2& 22& -2&  2&  2&  2& -2\\
			2& -2& -2& -2&  2& -2& -2& -2& -2& -2&  2& -2& -2&  2&  2&  2& -2& 22&  2& -2& -2&  2\\
			2&  2&  2&  2&  2& -2& -2& -2&  2&  2&  2& -2& -2&  2&  2&  2&  2&  2& 22& -2& -2& -2\\
			2& -2& -2&  2&  2& -2& -2& -2& -2& -2& -2& -2& -2&  2& -2&  2&  2& -2& -2& 22& -2& -2\\
			2&  2&  2& -2& -2& -2& -2& -2& -2& -2& -2&  2&  2&  2&  2&  2&  2& -2& -2& -2& 22&  2\\
			2&  2&  2& -2& -2& -2&  2&  2&  2&  2&  2& -2&  2&  2&  2& -2& -2&  2& -2& -2&  2& 22\\
			\hline
		\end{tabular}
\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			-1& 1& 1& 1&-1& 1&-1& 1& 1&-1& 1& 1&-1& 1& 1&-1& 1& 1&-1& 1&-1& 1& 1\\
			1& 1& 1& 1&-1&-1& 1& 1&-1& 1& 1&-1&-1& 1&-1&-1& 1&-1&-1&-1& 1&-1&-1\\
			-1& 1& 1&-1& 1&-1& 1& 1&-1&-1& 1&-1& 1&-1& 1& 1&-1& 1&-1&-1& 1& 1& 1\\
			-1&-1&-1&-1&-1&-1&-1&-1&-1&-1& 1& 1& 1&-1&-1&-1& 1& 1&-1& 1& 1&-1&-1\\
			-1&-1& 1&-1&-1& 1& 1& 1& 1& 1& 1&-1& 1&-1& 1& 1&-1&-1& 1& 1&-1&-1&-1\\
			-1& 1&-1& 1& 1& 1& 1&-1& 1& 1& 1& 1& 1&-1&-1& 1& 1&-1&-1&-1&-1&-1& 1\\
			1& 1&-1&-1&-1&-1& 1& 1&-1& 1&-1& 1&-1&-1& 1& 1& 1& 1& 1& 1&-1&-1& 1\\
			1& 1& 1& 1&-1&-1&-1&-1&-1& 1&-1& 1& 1&-1& 1& 1&-1&-1&-1& 1&-1& 1&-1\\
			-1&-1& 1& 1& 1& 1&-1&-1&-1&-1& 1&-1&-1& 1&-1& 1&-1& 1& 1&-1&-1&-1&-1\\
			1&-1&-1&-1& 1&-1& 1&-1& 1&-1& 1&-1&-1& 1& 1& 1& 1&-1&-1& 1&-1& 1&-1\\
			-1& 1&-1&-1&-1& 1&-1& 1& 1&-1&-1&-1&-1&-1&-1& 1& 1&-1& 1&-1& 1& 1&-1\\
			-1& 1&-1& 1& 1& 1& 1&-1&-1& 1&-1&-1& 1& 1& 1&-1& 1& 1& 1& 1& 1& 1&-1\\
			-1&-1& 1& 1&-1&-1&-1&-1& 1& 1&-1& 1&-1& 1& 1& 1&-1& 1& 1&-1& 1&-1&-1\\
			1&-1& 1&-1& 1& 1&-1&-1&-1& 1& 1& 1&-1&-1& 1&-1& 1&-1& 1&-1& 1& 1& 1\\
			1&-1& 1&-1& 1& 1&-1& 1& 1& 1&-1&-1& 1& 1&-1& 1& 1& 1&-1& 1& 1&-1& 1\\
			-1&-1&-1& 1& 1&-1&-1& 1&-1& 1&-1&-1&-1&-1&-1&-1&-1&-1&-1& 1&-1& 1& 1\\
			-1& 1& 1&-1& 1&-1& 1&-1& 1&-1&-1& 1&-1& 1&-1&-1&-1&-1& 1& 1& 1&-1& 1\\
			1&-1&-1& 1&-1& 1& 1& 1&-1&-1& 1& 1& 1& 1&-1& 1&-1&-1& 1& 1& 1& 1& 1\\
			1& 1&-1&-1& 1&-1&-1& 1& 1& 1& 1& 1& 1& 1&-1&-1&-1& 1& 1&-1&-1& 1&-1\\
			1&-1&-1& 1& 1& 1& 1& 1& 1&-1&-1& 1&-1&-1& 1&-1&-1& 1&-1&-1& 1&-1&-1\\
			1& 1&-1&-1&-1& 1&-1&-1&-1&-1&-1&-1& 1& 1& 1&-1&-1&-1&-1&-1&-1&-1& 1\\
			1&-1& 1& 1&-1&-1& 1&-1& 1&-1&-1&-1& 1&-1&-1&-1& 1& 1& 1&-1&-1& 1& 1\\
			\hline
		\end{tabular}
		\caption{An E$(s^2)$-optimal, minimax-optimal SSD of size $N=22$, $m=23$, E$(s^2)= 4.00000$}
	\end{center}
\end{table}
\begin{table}[ht]
	\begin{center}
		%\caption{$\cD^T\cD$, $\smax=2$, $\freq=253$}
		\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			22& -2& -2& -2& -2& -2&  2&  2& -2&  2& -2&  2&  2&  2&  2& -2&  2& -2& -2& -2& -2&  2&  2\\
			-2& 22& -2& -2& -2& -2&  2&  2& -2&  2& -2&  2&  2&  2&  2& -2&  2& -2& -2& -2& -2&  2&  2\\
			-2& -2& 22&  2& -2& -2& -2& -2&  2&  2&  2& -2& -2&  2&  2&  2& -2&  2&  2& -2&  2& -2&  2\\
			-2& -2&  2& 22& -2&  2&  2& -2& -2&  2& -2&  2& -2&  2& -2& -2& -2&  2& -2& -2& -2&  2& -2\\
			-2& -2& -2& -2& 22&  2&  2& -2&  2&  2&  2& -2& -2&  2& -2& -2& -2&  2& -2& -2&  2&  2&  2\\
			-2& -2& -2&  2&  2& 22& -2&  2&  2& -2&  2& -2&  2&  2&  2&  2&  2& -2&  2& -2&  2& -2&  2\\
			2&  2& -2&  2&  2& -2& 22&  2&  2& -2&  2& -2&  2& -2&  2&  2&  2& -2&  2&  2&  2& -2&  2\\
			2&  2& -2& -2& -2&  2&  2& 22&  2&  2&  2& -2& -2& -2& -2&  2& -2&  2& -2&  2&  2&  2&  2\\
			-2& -2&  2& -2&  2&  2&  2&  2& 22& -2& -2&  2& -2&  2& -2&  2&  2&  2&  2& -2& -2& -2& -2\\
			2&  2&  2&  2&  2& -2& -2&  2& -2& 22& -2&  2&  2& -2&  2&  2&  2& -2&  2&  2& -2& -2& -2\\
			-2& -2&  2& -2&  2&  2&  2&  2& -2& -2& 22&  2&  2&  2& -2&  2&  2& -2& -2& -2& -2&  2& -2\\
			2&  2& -2&  2& -2& -2& -2& -2&  2&  2&  2& 22& -2& -2&  2& -2& -2&  2&  2&  2&  2& -2&  2\\
			2&  2& -2& -2& -2&  2&  2& -2& -2&  2&  2& -2& 22& -2& -2&  2& -2&  2& -2&  2& -2&  2&  2\\
			2&  2&  2&  2&  2&  2& -2& -2&  2& -2&  2& -2& -2& 22& -2& -2& -2&  2&  2&  2&  2& -2& -2\\
			2&  2&  2& -2& -2&  2&  2& -2& -2&  2& -2&  2& -2& -2& 22&  2& -2&  2& -2&  2& -2&  2& -2\\
			-2& -2&  2& -2& -2&  2&  2&  2&  2&  2&  2& -2&  2& -2&  2& 22& -2& -2&  2&  2& -2& -2& -2\\
			2&  2& -2& -2& -2&  2&  2& -2&  2&  2&  2& -2& -2& -2& -2& -2& 22&  2& -2&  2&  2&  2&  2\\
			-2& -2&  2&  2&  2& -2& -2&  2&  2& -2& -2&  2&  2&  2&  2& -2&  2& 22&  2& -2&  2& -2& -2\\
			-2& -2&  2& -2& -2&  2&  2& -2&  2&  2& -2&  2& -2&  2& -2&  2& -2&  2& 22& -2&  2&  2& -2\\
			-2& -2& -2& -2& -2& -2&  2&  2& -2&  2& -2&  2&  2&  2&  2&  2&  2& -2& -2& 22& -2&  2&  2\\
			-2& -2&  2& -2&  2&  2&  2&  2& -2& -2& -2&  2& -2&  2& -2& -2&  2&  2&  2& -2& 22& -2& -2\\
			2&  2& -2&  2&  2& -2& -2&  2& -2& -2&  2& -2&  2& -2&  2& -2&  2& -2&  2&  2& -2& 22&  2\\
			2&  2&  2& -2&  2&  2&  2&  2& -2& -2& -2&  2&  2& -2& -2& -2&  2& -2& -2&  2& -2&  2& 22\\
			\hline
		\end{tabular}
		\caption{$\cD^{\top}\cD$, $\smax=2$, $\freq=253$}
	\end{center}
\end{table}

%\clearpage

\begin{table}[ht]
	\begin{center}
		%\caption{An E$(s^2)$-optimal and minimax-optimal SSD of size $N=24$ and $m=24$,  E$(s^2)= 2.08696$}
		\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			-1& 1& 1& 1& 1&-1& 1& 1&-1& 1&-1& 1&-1& 1& 1& 1&-1& 1& 1&-1& 1& 1& 1& 1\\
			1& 1&-1& 1&-1&-1& 1& 1& 1&-1&-1&-1&-1& 1&-1&-1& 1&-1&-1&-1&-1& 1&-1& 1\\
			-1&-1&-1&-1& 1&-1& 1& 1& 1& 1& 1&-1&-1&-1&-1& 1&-1& 1&-1& 1&-1& 1&-1&-1\\
			-1& 1& 1& 1&-1&-1&-1&-1&-1& 1& 1& 1& 1&-1&-1&-1&-1&-1& 1&-1&-1& 1&-1&-1\\
			1& 1& 1&-1&-1& 1&-1& 1&-1&-1&-1& 1&-1&-1& 1& 1&-1& 1&-1&-1&-1&-1&-1&-1\\
			1&-1&-1& 1&-1&-1&-1&-1& 1&-1& 1& 1&-1& 1&-1& 1&-1& 1& 1& 1& 1&-1&-1& 1\\
			-1& 1& 1&-1&-1& 1& 1& 1& 1&-1& 1&-1& 1& 1&-1&-1&-1& 1& 1&-1& 1&-1& 1&-1\\
			1& 1& 1&-1&-1& 1& 1&-1& 1& 1&-1& 1& 1&-1&-1& 1&-1&-1&-1& 1& 1& 1& 1& 1\\
			1&-1& 1& 1& 1& 1& 1&-1&-1&-1& 1&-1&-1& 1& 1&-1&-1&-1&-1& 1& 1& 1&-1&-1\\
			1& 1& 1&-1& 1&-1&-1& 1& 1& 1& 1&-1&-1&-1& 1&-1& 1&-1& 1& 1& 1&-1&-1& 1\\
			-1&-1& 1& 1&-1&-1& 1&-1& 1&-1&-1&-1&-1&-1& 1& 1& 1&-1& 1& 1&-1&-1& 1&-1\\
			-1& 1& 1&-1& 1& 1&-1&-1&-1&-1&-1&-1& 1& 1&-1& 1& 1& 1& 1& 1&-1& 1&-1& 1\\
			-1&-1&-1&-1& 1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1& 1&-1& 1& 1\\
			-1& 1&-1&-1&-1&-1& 1&-1&-1& 1&-1& 1& 1& 1& 1&-1& 1& 1&-1& 1& 1&-1&-1&-1\\
			-1&-1& 1& 1& 1& 1&-1& 1& 1& 1&-1& 1& 1& 1&-1& 1& 1&-1&-1&-1& 1&-1&-1&-1\\
			1&-1&-1& 1&-1& 1&-1& 1&-1& 1&-1&-1&-1&-1&-1&-1& 1& 1& 1& 1& 1& 1& 1&-1\\
			-1&-1& 1&-1&-1& 1&-1&-1& 1& 1& 1& 1&-1& 1& 1&-1& 1& 1&-1&-1&-1& 1& 1& 1\\
			-1&-1&-1&-1&-1& 1& 1& 1&-1&-1& 1& 1& 1&-1& 1& 1& 1&-1& 1&-1& 1& 1&-1& 1\\
			1& 1&-1&-1& 1& 1& 1&-1&-1& 1& 1& 1&-1& 1&-1& 1& 1&-1& 1&-1&-1&-1& 1&-1\\
			-1& 1&-1& 1&-1& 1&-1& 1&-1& 1& 1&-1& 1& 1& 1& 1&-1&-1&-1& 1&-1&-1& 1& 1\\
			1&-1&-1& 1& 1& 1& 1&-1& 1& 1&-1&-1& 1&-1& 1&-1&-1& 1& 1&-1&-1&-1&-1& 1\\
			1&-1& 1& 1& 1&-1& 1& 1&-1&-1& 1& 1& 1&-1&-1&-1& 1& 1&-1& 1&-1&-1& 1& 1\\
			1&-1&-1&-1& 1&-1&-1& 1& 1&-1&-1& 1& 1& 1& 1&-1&-1&-1& 1& 1&-1& 1& 1&-1\\
			1& 1&-1& 1& 1&-1&-1&-1& 1&-1& 1&-1& 1&-1& 1& 1& 1& 1&-1&-1& 1& 1& 1&-1\\
			\hline
		\end{tabular}
		\caption{An E$(s^2)$-optimal, minimax-optimal SSD of size $N=24$, $m=24$,  E$(s^2)= 2.08696$}
	\end{center}
\end{table}

\begin{table}[ht]
	\begin{center}
		%\caption{$\cD^T\cD$, $\smax=4$, $\freq=36$}
		\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			24&  0& -4&  4&  4&  0&  0&  0&  4& -4&  0&  0& -4& -4&  0& -4&  0&  0&  0&  4&  0&  0&  0&  0\\
			0& 24&  4& -4& -4&  0&  0&  0& -4&  4&  0&  0&  4&  4&  0&  4&  0&  0&  0& -4&  0&  0&  0&  0\\
			-4&  4& 24&  0&  0&  4&  0&  0&  0&  0&  0&  4&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			4& -4&  0& 24&  0& -4&  0&  0&  0&  0&  0& -4&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			4& -4&  0&  0& 24& -4&  0&  0&  0&  0&  0& -4&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			0&  0&  4& -4& -4& 24&  0&  0& -4&  4&  0&  0&  4&  4&  0&  4&  0&  0&  0& -4&  0&  0&  0&  0\\
			0&  0&  0&  0&  0&  0& 24&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			0&  0&  0&  0&  0&  0&  0& 24&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			4& -4&  0&  0&  0& -4&  0&  0& 24&  0&  0& -4&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			-4&  4&  0&  0&  0&  4&  0&  0&  0& 24&  0&  4&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 24&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			0&  0&  4& -4& -4&  0&  0&  0& -4&  4&  0& 24&  4&  4&  0&  4&  0&  0&  0& -4&  0&  0&  0&  0\\
			-4&  4&  0&  0&  0&  4&  0&  0&  0&  0&  0&  4& 24&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			-4&  4&  0&  0&  0&  4&  0&  0&  0&  0&  0&  4&  0& 24&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 24&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			-4&  4&  0&  0&  0&  4&  0&  0&  0&  0&  0&  4&  0&  0&  0& 24&  0&  0&  0&  0&  0&  0&  0&  0\\
			0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 24&  0&  0&  0&  0&  0&  0&  0\\
			0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 24&  0&  0&  0&  0&  0&  0\\
			0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 24&  0&  0&  0&  0&  0\\
			4& -4&  0&  0&  0& -4&  0&  0&  0&  0&  0& -4&  0&  0&  0&  0&  0&  0&  0& 24&  0&  0&  0&  0\\
			0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 24&  0&  0&  0\\
			0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 24&  0&  0\\
			0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 24&  0\\
			0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 24\\
			\hline
		\end{tabular}
		\caption{$\cD^{\top}\cD$, $\smax=4$, $\freq=36$}
	\end{center}
\end{table}

%\clearpage

\begin{table}[ht]
	\begin{center}
		%\caption{An E$(s^2)$-optimal and minimax-optimal SSD of size $N=24$ and $m=25$, E$(s^2)= 3.84000$}
		\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			-1&-1& 1&-1& 1& 1&-1&-1& 1& 1&-1& 1& 1&-1& 1&-1&-1&-1&-1& 1&-1&-1&-1&-1& 1\\
			-1&-1&-1&-1& 1& 1& 1& 1& 1& 1& 1& 1&-1& 1&-1& 1& 1& 1& 1& 1& 1&-1&-1& 1& 1\\
			-1& 1& 1& 1& 1&-1& 1&-1&-1&-1&-1& 1& 1& 1& 1& 1&-1& 1& 1& 1&-1& 1& 1& 1& 1\\
			1& 1& 1&-1& 1& 1&-1& 1&-1& 1&-1&-1&-1&-1& 1&-1&-1& 1& 1&-1& 1& 1& 1& 1& 1\\
			-1&-1& 1&-1&-1& 1& 1& 1&-1& 1&-1&-1& 1& 1& 1& 1& 1& 1&-1&-1&-1&-1& 1&-1&-1\\
			1&-1& 1&-1&-1&-1& 1&-1& 1& 1& 1&-1&-1&-1&-1& 1& 1&-1&-1& 1&-1& 1& 1& 1& 1\\
			1&-1&-1& 1&-1& 1&-1&-1& 1&-1& 1& 1& 1&-1& 1& 1& 1& 1& 1&-1& 1& 1& 1&-1& 1\\
			1& 1&-1& 1&-1& 1& 1& 1& 1&-1&-1& 1&-1& 1& 1&-1&-1&-1&-1&-1&-1&-1& 1& 1& 1\\
			1& 1&-1&-1& 1& 1&-1&-1&-1&-1& 1& 1&-1& 1&-1&-1& 1& 1&-1& 1&-1& 1& 1&-1&-1\\
			-1& 1&-1&-1& 1& 1& 1&-1& 1&-1&-1&-1& 1&-1&-1&-1& 1&-1& 1&-1&-1& 1&-1& 1&-1\\
			1&-1& 1& 1& 1&-1&-1&-1& 1&-1& 1&-1&-1& 1& 1&-1& 1& 1& 1&-1&-1&-1&-1& 1&-1\\
			-1& 1& 1& 1&-1&-1& 1& 1& 1&-1&-1& 1&-1&-1& 1&-1& 1& 1&-1& 1& 1& 1&-1&-1&-1\\
			-1& 1& 1& 1&-1& 1&-1& 1&-1&-1& 1&-1&-1&-1&-1& 1&-1&-1& 1& 1&-1&-1&-1&-1& 1\\
			1& 1& 1& 1&-1& 1& 1&-1&-1& 1& 1& 1& 1&-1&-1& 1&-1& 1&-1&-1& 1&-1&-1& 1&-1\\
			-1&-1& 1&-1&-1&-1&-1& 1&-1&-1& 1& 1& 1& 1&-1&-1& 1&-1&-1&-1& 1& 1&-1& 1& 1\\
			-1&-1&-1& 1&-1& 1&-1&-1&-1& 1&-1&-1&-1& 1& 1& 1&-1&-1&-1& 1& 1& 1&-1& 1&-1\\
			-1& 1& 1&-1&-1&-1&-1&-1& 1& 1&-1& 1&-1& 1&-1& 1&-1&-1& 1&-1& 1&-1& 1&-1&-1\\
			1&-1&-1&-1&-1&-1& 1&-1&-1&-1&-1&-1& 1& 1&-1&-1&-1& 1& 1& 1& 1&-1&-1&-1& 1\\
			1&-1& 1& 1& 1& 1& 1& 1& 1& 1& 1&-1& 1& 1&-1&-1&-1&-1& 1& 1& 1& 1& 1&-1&-1\\
			1&-1&-1& 1&-1&-1&-1& 1&-1& 1&-1& 1& 1&-1&-1&-1& 1&-1& 1& 1&-1&-1& 1& 1&-1\\
			-1& 1&-1&-1& 1&-1&-1& 1& 1&-1& 1&-1& 1&-1& 1& 1&-1& 1&-1& 1& 1&-1& 1& 1&-1\\
			1&-1&-1&-1& 1&-1& 1& 1&-1&-1& 1& 1&-1&-1& 1& 1&-1&-1& 1&-1&-1& 1&-1&-1&-1\\
			1& 1&-1& 1& 1&-1&-1& 1& 1& 1&-1&-1& 1& 1&-1& 1& 1& 1&-1&-1&-1& 1&-1&-1& 1\\
			-1& 1&-1& 1& 1&-1& 1&-1&-1& 1& 1&-1&-1&-1& 1&-1& 1&-1&-1&-1& 1&-1& 1&-1& 1\\
			\hline
		\end{tabular}
		\caption{An E$(s^2)$-optimal, minimax-optimal SSD of size $N=24$, $m=25$, E$(s^2)= 3.84000$}
	\end{center}
\end{table}

\begin{table}[ht]
	\begin{center}
		%\caption{$\cD^T\cD$, $\smax=4$, $\freq=72$}
		\begin{tabular}{r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} r@{\hskip 0.05in} }
			\hline
			24& -4& -4&  4&  0&  0&  0&  0&  0&  0&  4&  0&  0&  0& -4& -4&  0&  4&  4& -4& -4&  4&  4&  0&  0\\
			-4& 24&  0&  4&  4&  0&  0&  0&  0& -4& -4&  0& -4& -4&  0&  0& -4&  4& -4& -4&  0&  0&  4&  0&  0\\
			-4&  0& 24&  0& -4&  0&  0&  0&  0&  4&  0&  0&  0&  0&  0&  0& -4&  0&  0&  0&  0&  0&  0&  0&  0\\
			4&  4&  0& 24& -4&  0&  0&  0&  0&  0&  0&  0&  0&  0&  4&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			0&  4& -4& -4& 24&  0&  0&  0&  4&  0&  4& -4&  0&  0&  4& -4&  0&  4&  4&  0& -4&  4&  0&  0&  0\\
			0&  0&  0&  0&  0& 24&  0&  0&  0&  4&  0&  0&  0&  0&  0&  0& -4&  0&  0&  0&  0&  0&  0&  0&  0\\
			0&  0&  0&  0&  0&  0& 24&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			0&  0&  0&  0&  0&  0&  0& 24&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			0&  0&  0&  0&  4&  0&  0&  0& 24&  0&  0&  0&  0&  0&  0&  0&  4&  0&  0&  0&  0&  0&  0&  0&  0\\
			0& -4&  4&  0&  0&  4&  0&  0&  0& 24& -4& -4&  0&  0& -4&  4&  0& -4& -4&  0&  4& -4&  4&  0&  0\\
			4& -4&  0&  0&  4&  0&  0&  0&  0& -4& 24&  0& -4& -4& -4&  4&  4&  0&  0&  0&  4&  0&  0&  0&  0\\
			0&  0&  0&  0& -4&  0&  0&  0&  0& -4&  0& 24&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
			0& -4&  0&  0&  0&  0&  0&  0&  0&  0& -4&  0& 24&  0& -4&  0&  0&  4&  0&  0&  0&  0&  0&  0&  0\\
			0& -4&  0&  0&  0&  0&  0&  0&  0&  0& -4&  0&  0& 24& -4&  0&  0&  4&  0&  0&  0&  0&  0&  0&  0\\
			-4&  0&  0&  4&  4&  0&  0&  0&  0& -4& -4&  0& -4& -4& 24&  0& -4&  4& -4& -4&  0&  0&  4&  0&  0\\
			-4&  0&  0&  0& -4&  0&  0&  0&  0&  4&  4&  0&  0&  0&  0& 24& -4&  4&  0&  0&  0&  0&  0&  0&  0\\
			0& -4& -4&  0&  0& -4&  0&  0&  4&  0&  4&  0&  0&  0& -4& -4& 24&  4& -4& -4& -4&  4&  0&  0&  0\\
			4&  4&  0&  0&  4&  0&  0&  0&  0& -4&  0&  0&  4&  4&  4&  4&  4& 24&  0&  0&  4&  0&  0&  0&  0\\
			4& -4&  0&  0&  4&  0&  0&  0&  0& -4&  0&  0&  0&  0& -4&  0& -4&  0& 24&  0&  0&  0&  0&  0&  0\\
			-4& -4&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& -4&  0& -4&  0&  0& 24&  0&  0&  0&  0&  0\\
			-4&  0&  0&  0& -4&  0&  0&  0&  0&  4&  4&  0&  0&  0&  0&  0& -4&  4&  0&  0& 24&  0&  0&  0&  0\\
			4&  0&  0&  0&  4&  0&  0&  0&  0& -4&  0&  0&  0&  0&  0&  0&  4&  0&  0&  0&  0& 24&  0&  0&  0\\
			4&  4&  0&  0&  0&  0&  0&  0&  0&  4&  0&  0&  0&  0&  4&  0&  0&  0&  0&  0&  0&  0& 24&  0&  0\\
			0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 24&  0\\
			0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 24\\
			\hline
		\end{tabular}
